Baryogenesis in Minkowski Spacetime

Based on a mechanism originally suggested for causal fermion systems, the present paper paves the way for a rigorous treatment of baryogenesis in the language of differential geometry and global analysis. Moreover, a formula for the rate of baryogenesis in Minkowski spacetime is derived.

==> fig1.tex <==
\begin{figure}
\psset{xunit=0.9pt,yunit=0.9pt,runit=0.9pt}
\begin{pspicture}(440,450)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1667.29379825,-1155.76082349)
\curveto(1667.43963122,-1155.23999145)(1667.66879731,-1154.82332583)(1668.73129466,-1154.78165927)
\curveto(1668.7937945,-1154.78165927)(1668.96046075,-1154.76082599)(1668.96046075,-1154.51082661)
\curveto(1668.96046075,-1154.51082661)(1668.96046075,-1154.36499364)(1668.7937945,-1154.36499364)
\curveto(1668.3562956,-1154.36499364)(1667.87713013,-1154.4066602)(1667.43963122,-1154.4066602)
\curveto(1667.00213231,-1154.4066602)(1666.52296685,-1154.36499364)(1666.08546794,-1154.36499364)
\curveto(1666.00213482,-1154.36499364)(1665.85630185,-1154.36499364)(1665.85630185,-1154.6358263)
\curveto(1665.85630185,-1154.78165927)(1665.98130153,-1154.78165927)(1666.08546794,-1154.78165927)
\curveto(1666.85629935,-1154.80249255)(1667.00213231,-1155.0733252)(1667.00213231,-1155.36499114)
\curveto(1667.00213231,-1155.4066577)(1666.96046575,-1155.61499052)(1666.96046575,-1155.6358238)
\lineto(1665.4604695,-1161.55247567)
\lineto(1662.52297685,-1154.61499302)
\curveto(1662.41881044,-1154.38582692)(1662.41881044,-1154.36499364)(1662.10631122,-1154.36499364)
\lineto(1660.31464903,-1154.36499364)
\curveto(1660.06464966,-1154.36499364)(1659.93964997,-1154.36499364)(1659.93964997,-1154.6358263)
\curveto(1659.93964997,-1154.78165927)(1660.06464966,-1154.78165927)(1660.31464903,-1154.78165927)
\curveto(1660.37714888,-1154.78165927)(1661.21048013,-1154.78165927)(1661.21048013,-1154.90665895)
\lineto(1659.43965122,-1162.03164114)
\curveto(1659.29381825,-1162.57330645)(1659.06465216,-1162.98997208)(1658.00215482,-1163.03163864)
\curveto(1657.91882169,-1163.03163864)(1657.77298872,-1163.05247192)(1657.77298872,-1163.3024713)
\curveto(1657.77298872,-1163.38580442)(1657.83548857,-1163.44830427)(1657.93965497,-1163.44830427)
\curveto(1658.37715388,-1163.44830427)(1658.83548606,-1163.4066377)(1659.27298497,-1163.4066377)
\curveto(1659.73131716,-1163.4066377)(1660.21048263,-1163.44830427)(1660.64798153,-1163.44830427)
\curveto(1660.71048138,-1163.44830427)(1660.87714763,-1163.44830427)(1660.87714763,-1163.17747161)
\curveto(1660.87714763,-1163.05247192)(1660.75214794,-1163.03163864)(1660.60631497,-1163.03163864)
\curveto(1659.83548357,-1163.01080536)(1659.73131716,-1162.71913942)(1659.73131716,-1162.44830677)
\curveto(1659.73131716,-1162.36497364)(1659.75215044,-1162.28164052)(1659.793817,-1162.13580755)
\lineto(1661.54381263,-1155.13582505)
\curveto(1661.60631247,-1155.19832489)(1661.60631247,-1155.23999145)(1661.66881231,-1155.36499114)
\lineto(1664.98130403,-1163.19830489)
\curveto(1665.06463716,-1163.42747099)(1665.10630372,-1163.44830427)(1665.23130341,-1163.44830427)
\curveto(1665.37713638,-1163.44830427)(1665.37713638,-1163.4066377)(1665.43963622,-1163.17747161)
\closepath
\moveto(1667.29379825,-1155.76082349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1670.21579055,-1161.77364152)
\lineto(1671.1532882,-1161.77364152)
\curveto(1671.34078774,-1161.77364152)(1671.44495414,-1161.77364152)(1671.44495414,-1161.56530871)
\curveto(1671.44495414,-1161.44030902)(1671.34078774,-1161.44030902)(1671.17412149,-1161.44030902)
\lineto(1670.29912367,-1161.44030902)
\lineto(1670.63245617,-1160.06531246)
\curveto(1670.65328945,-1160.02364589)(1670.67412274,-1159.96114605)(1670.67412274,-1159.94031277)
\curveto(1670.67412274,-1159.75281324)(1670.52828977,-1159.62781355)(1670.34079024,-1159.62781355)
\curveto(1670.11162414,-1159.62781355)(1669.98662445,-1159.7944798)(1669.90329133,-1160.02364589)
\curveto(1669.84079149,-1160.27364527)(1669.96579117,-1159.81531308)(1669.54912555,-1161.44030902)
\lineto(1668.61162789,-1161.44030902)
\curveto(1668.44496164,-1161.44030902)(1668.31996195,-1161.44030902)(1668.31996195,-1161.64864183)
\curveto(1668.31996195,-1161.77364152)(1668.42412836,-1161.77364152)(1668.59079461,-1161.77364152)
\lineto(1669.46579242,-1161.77364152)
\lineto(1668.92412711,-1163.96113605)
\curveto(1668.86162727,-1164.19030214)(1668.77829414,-1164.52363464)(1668.77829414,-1164.64863433)
\curveto(1668.77829414,-1165.19029964)(1669.25745961,-1165.52363214)(1669.77829164,-1165.52363214)
\curveto(1670.8199557,-1165.52363214)(1671.40328758,-1164.23196871)(1671.40328758,-1164.10696902)
\curveto(1671.40328758,-1163.98196933)(1671.27828789,-1163.98196933)(1671.25745461,-1163.98196933)
\curveto(1671.13245492,-1163.98196933)(1671.13245492,-1164.00280261)(1671.0491218,-1164.16946886)
\curveto(1670.79912242,-1164.75280074)(1670.31995695,-1165.27363277)(1669.8199582,-1165.27363277)
\curveto(1669.61162539,-1165.27363277)(1669.4866257,-1165.14863308)(1669.4866257,-1164.81530058)
\curveto(1669.4866257,-1164.73196746)(1669.52829227,-1164.52363464)(1669.54912555,-1164.44030152)
\closepath
\moveto(1670.21579055,-1161.77364152)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1675.93744331,-1164.64330101)
\curveto(1675.93744331,-1164.16413554)(1675.93744331,-1162.35164007)(1674.18744768,-1162.35164007)
\curveto(1672.45828534,-1162.35164007)(1672.45828534,-1164.16413554)(1672.45828534,-1164.64330101)
\curveto(1672.45828534,-1165.12246648)(1672.45828534,-1166.91412867)(1674.18744768,-1166.91412867)
\curveto(1675.93744331,-1166.91412867)(1675.93744331,-1165.12246648)(1675.93744331,-1164.64330101)
\closepath
\moveto(1674.18744768,-1166.68496257)
\curveto(1673.95828159,-1166.68496257)(1673.395783,-1166.60162945)(1673.22911675,-1165.93496445)
\curveto(1673.12495034,-1165.58079867)(1673.12495034,-1165.1016332)(1673.12495034,-1164.55996789)
\curveto(1673.12495034,-1164.05996914)(1673.12495034,-1163.60163695)(1673.22911675,-1163.22663789)
\curveto(1673.395783,-1162.66413929)(1673.91661503,-1162.55997289)(1674.18744768,-1162.55997289)
\curveto(1674.68744643,-1162.55997289)(1675.04161222,-1162.80997226)(1675.1666119,-1163.28913773)
\curveto(1675.27077831,-1163.62247023)(1675.27077831,-1164.16413554)(1675.27077831,-1164.55996789)
\curveto(1675.27077831,-1165.01830007)(1675.27077831,-1165.55996539)(1675.1666119,-1165.95579773)
\curveto(1674.99994565,-1166.60162945)(1674.45828034,-1166.68496257)(1674.18744768,-1166.68496257)
\closepath
\moveto(1674.18744768,-1166.68496257)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1780.68836051,-1142.17000606)
\curveto(1780.83419348,-1141.64917403)(1781.06335957,-1141.2325084)(1782.12585692,-1141.19084184)
\curveto(1782.18835676,-1141.19084184)(1782.35502301,-1141.17000856)(1782.35502301,-1140.92000918)
\curveto(1782.35502301,-1140.92000918)(1782.35502301,-1140.77417622)(1782.18835676,-1140.77417622)
\curveto(1781.75085785,-1140.77417622)(1781.27169238,-1140.81584278)(1780.83419348,-1140.81584278)
\curveto(1780.39669457,-1140.81584278)(1779.9175291,-1140.77417622)(1779.4800302,-1140.77417622)
\curveto(1779.39669707,-1140.77417622)(1779.2508641,-1140.77417622)(1779.2508641,-1141.04500887)
\curveto(1779.2508641,-1141.19084184)(1779.37586379,-1141.19084184)(1779.4800302,-1141.19084184)
\curveto(1780.2508616,-1141.21167512)(1780.39669457,-1141.48250778)(1780.39669457,-1141.77417372)
\curveto(1780.39669457,-1141.81584028)(1780.35502801,-1142.02417309)(1780.35502801,-1142.04500637)
\lineto(1778.85503176,-1147.96165825)
\lineto(1775.9175391,-1141.02417559)
\curveto(1775.8133727,-1140.7950095)(1775.8133727,-1140.77417622)(1775.50087348,-1140.77417622)
\lineto(1773.70921129,-1140.77417622)
\curveto(1773.45921192,-1140.77417622)(1773.33421223,-1140.77417622)(1773.33421223,-1141.04500887)
\curveto(1773.33421223,-1141.19084184)(1773.45921192,-1141.19084184)(1773.70921129,-1141.19084184)
\curveto(1773.77171113,-1141.19084184)(1774.60504238,-1141.19084184)(1774.60504238,-1141.31584153)
\lineto(1772.83421348,-1148.44082372)
\curveto(1772.68838051,-1148.98248903)(1772.45921442,-1149.39915465)(1771.39671707,-1149.44082122)
\curveto(1771.31338395,-1149.44082122)(1771.16755098,-1149.4616545)(1771.16755098,-1149.71165387)
\curveto(1771.16755098,-1149.794987)(1771.23005082,-1149.85748684)(1771.33421723,-1149.85748684)
\curveto(1771.77171613,-1149.85748684)(1772.23004832,-1149.81582028)(1772.66754723,-1149.81582028)
\curveto(1773.12587942,-1149.81582028)(1773.60504488,-1149.85748684)(1774.04254379,-1149.85748684)
\curveto(1774.10504363,-1149.85748684)(1774.27170988,-1149.85748684)(1774.27170988,-1149.58665418)
\curveto(1774.27170988,-1149.4616545)(1774.1467102,-1149.44082122)(1774.00087723,-1149.44082122)
\curveto(1773.23004582,-1149.41998793)(1773.12587942,-1149.128322)(1773.12587942,-1148.85748934)
\curveto(1773.12587942,-1148.77415622)(1773.1467127,-1148.69082309)(1773.18837926,-1148.54499012)
\lineto(1774.93837488,-1141.54500762)
\curveto(1775.00087473,-1141.60750747)(1775.00087473,-1141.64917403)(1775.06337457,-1141.77417372)
\lineto(1778.37586629,-1149.60748747)
\curveto(1778.45919942,-1149.83665356)(1778.50086598,-1149.85748684)(1778.62586567,-1149.85748684)
\curveto(1778.77169863,-1149.85748684)(1778.77169863,-1149.81582028)(1778.83419848,-1149.58665418)
\closepath
\moveto(1780.68836051,-1142.17000606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1783.61169987,-1148.18282436)
\lineto(1784.54919752,-1148.18282436)
\curveto(1784.73669705,-1148.18282436)(1784.84086346,-1148.18282436)(1784.84086346,-1147.97449155)
\curveto(1784.84086346,-1147.84949186)(1784.73669705,-1147.84949186)(1784.5700308,-1147.84949186)
\lineto(1783.69503299,-1147.84949186)
\lineto(1784.02836549,-1146.4744953)
\curveto(1784.04919877,-1146.43282874)(1784.07003205,-1146.37032889)(1784.07003205,-1146.34949561)
\curveto(1784.07003205,-1146.16199608)(1783.92419909,-1146.03699639)(1783.73669956,-1146.03699639)
\curveto(1783.50753346,-1146.03699639)(1783.38253377,-1146.20366264)(1783.29920065,-1146.43282874)
\curveto(1783.23670081,-1146.68282811)(1783.36170049,-1146.22449592)(1782.94503487,-1147.84949186)
\lineto(1782.00753721,-1147.84949186)
\curveto(1781.84087096,-1147.84949186)(1781.71587127,-1147.84949186)(1781.71587127,-1148.05782467)
\curveto(1781.71587127,-1148.18282436)(1781.82003768,-1148.18282436)(1781.98670393,-1148.18282436)
\lineto(1782.86170174,-1148.18282436)
\lineto(1782.32003643,-1150.37031889)
\curveto(1782.25753659,-1150.59948499)(1782.17420346,-1150.93281749)(1782.17420346,-1151.05781717)
\curveto(1782.17420346,-1151.59948249)(1782.65336893,-1151.93281499)(1783.17420096,-1151.93281499)
\curveto(1784.21586502,-1151.93281499)(1784.7991969,-1150.64115155)(1784.7991969,-1150.51615186)
\curveto(1784.7991969,-1150.39115217)(1784.67419721,-1150.39115217)(1784.65336393,-1150.39115217)
\curveto(1784.52836424,-1150.39115217)(1784.52836424,-1150.41198545)(1784.44503112,-1150.5786517)
\curveto(1784.19503174,-1151.16198358)(1783.71586627,-1151.68281561)(1783.21586752,-1151.68281561)
\curveto(1783.00753471,-1151.68281561)(1782.88253502,-1151.55781592)(1782.88253502,-1151.22448342)
\curveto(1782.88253502,-1151.1411503)(1782.92420159,-1150.93281749)(1782.94503487,-1150.84948436)
\closepath
\moveto(1783.61169987,-1148.18282436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1789.3320189,-1151.05248385)
\curveto(1789.3320189,-1150.57331838)(1789.3320189,-1148.76082292)(1787.58202327,-1148.76082292)
\curveto(1785.85286093,-1148.76082292)(1785.85286093,-1150.57331838)(1785.85286093,-1151.05248385)
\curveto(1785.85286093,-1151.53164932)(1785.85286093,-1153.32331151)(1787.58202327,-1153.32331151)
\curveto(1789.3320189,-1153.32331151)(1789.3320189,-1151.53164932)(1789.3320189,-1151.05248385)
\closepath
\moveto(1787.58202327,-1153.09414542)
\curveto(1787.35285718,-1153.09414542)(1786.79035859,-1153.01081229)(1786.62369234,-1152.34414729)
\curveto(1786.51952593,-1151.98998151)(1786.51952593,-1151.51081604)(1786.51952593,-1150.96915073)
\curveto(1786.51952593,-1150.46915198)(1786.51952593,-1150.01081979)(1786.62369234,-1149.63582073)
\curveto(1786.79035859,-1149.07332213)(1787.31119062,-1148.96915573)(1787.58202327,-1148.96915573)
\curveto(1788.08202203,-1148.96915573)(1788.43618781,-1149.2191551)(1788.56118749,-1149.69832057)
\curveto(1788.6653539,-1150.03165307)(1788.6653539,-1150.57331838)(1788.6653539,-1150.96915073)
\curveto(1788.6653539,-1151.42748292)(1788.6653539,-1151.96914823)(1788.56118749,-1152.36498057)
\curveto(1788.39452124,-1153.01081229)(1787.85285593,-1153.09414542)(1787.58202327,-1153.09414542)
\closepath
\moveto(1787.58202327,-1153.09414542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.33681099,306.41769028)
\curveto(189.44618599,306.01144028)(189.80556099,305.74581528)(190.22743599,305.74581528)
\curveto(190.57118599,305.74581528)(190.80556099,305.98019028)(190.96181099,306.29269028)
\curveto(191.13368599,306.65206528)(191.25868599,307.26144028)(191.25868599,307.27706528)
\curveto(191.25868599,307.38644028)(191.18056099,307.38644028)(191.14931099,307.38644028)
\curveto(191.03993599,307.38644028)(191.03993599,307.33956528)(191.00868599,307.19894028)
\curveto(190.86806099,306.63644028)(190.68056099,305.96456528)(190.25868599,305.96456528)
\curveto(190.05556099,305.96456528)(189.94618599,306.08956528)(189.94618599,306.41769028)
\curveto(189.94618599,306.63644028)(190.07118599,307.10519028)(190.14931099,307.46456528)
\lineto(190.43056099,308.54269028)
\curveto(190.46181099,308.68331528)(190.55556099,309.05831528)(190.60243599,309.21456528)
\curveto(190.64931099,309.44894028)(190.74306099,309.82394028)(190.74306099,309.88644028)
\curveto(190.74306099,310.05831528)(190.60243599,310.15206528)(190.46181099,310.15206528)
\curveto(190.41493599,310.15206528)(190.14931099,310.13644028)(190.07118599,309.80831528)
\curveto(189.88368599,309.07394028)(189.44618599,307.32394028)(189.32118599,306.80831528)
\curveto(189.30556099,306.76144028)(188.91493599,305.96456528)(188.18056099,305.96456528)
\curveto(187.66493599,305.96456528)(187.57118599,306.41769028)(187.57118599,306.77706528)
\curveto(187.57118599,307.33956528)(187.85243599,308.12081528)(188.10243599,308.80831528)
\curveto(188.22743599,309.12081528)(188.27431099,309.26144028)(188.27431099,309.44894028)
\curveto(188.27431099,309.88644028)(187.96181099,310.26144028)(187.46181099,310.26144028)
\curveto(186.50868599,310.26144028)(186.14931099,308.80831528)(186.14931099,308.73019028)
\curveto(186.14931099,308.62081528)(186.24306099,308.62081528)(186.25868599,308.62081528)
\curveto(186.36806099,308.62081528)(186.36806099,308.65206528)(186.41493599,308.80831528)
\curveto(186.66493599,309.66769028)(187.05556099,310.04269028)(187.43056099,310.04269028)
\curveto(187.52431099,310.04269028)(187.68056099,310.02706528)(187.68056099,309.71456528)
\curveto(187.68056099,309.48019028)(187.57118599,309.18331528)(187.50868599,309.04269028)
\curveto(187.13368599,308.04269028)(186.93056099,307.43331528)(186.93056099,306.94894028)
\curveto(186.93056099,305.99581528)(187.61806099,305.74581528)(188.14931099,305.74581528)
\curveto(188.80556099,305.74581528)(189.16493599,306.19894028)(189.33681099,306.41769028)
\closepath
\moveto(189.33681099,306.41769028)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07392095,303.51730013)
\curveto(192.02704595,303.31417513)(192.01142095,303.26730013)(191.74579595,303.26730013)
\curveto(191.65204595,303.26730013)(191.55829595,303.26730013)(191.55829595,303.11105013)
\curveto(191.55829595,303.03292513)(191.62079595,303.00167513)(191.65204595,303.00167513)
\curveto(191.82392095,303.00167513)(192.05829595,303.03292513)(192.24579595,303.03292513)
\curveto(192.48017095,303.03292513)(192.74579595,303.00167513)(192.98017095,303.00167513)
\curveto(193.04267095,303.00167513)(193.12079595,303.03292513)(193.12079595,303.15792513)
\curveto(193.12079595,303.26730013)(193.02704595,303.26730013)(192.93329595,303.26730013)
\curveto(192.77704595,303.26730013)(192.58954595,303.26730013)(192.58954595,303.34542513)
\curveto(192.58954595,303.37667513)(192.65204595,303.56417513)(192.66767095,303.65792513)
\curveto(192.76142095,304.03292513)(192.85517095,304.40792513)(192.93329595,304.70480013)
\curveto(193.01142095,304.56417513)(193.23017095,304.29855013)(193.65204595,304.29855013)
\curveto(194.49579595,304.29855013)(195.43329595,305.23605013)(195.43329595,306.26730013)
\curveto(195.43329595,307.07980013)(194.87079595,307.43917513)(194.40204595,307.43917513)
\curveto(193.96454595,307.43917513)(193.58954595,307.14230013)(193.40204595,306.93917513)
\curveto(193.29267095,307.34542513)(192.90204595,307.43917513)(192.68329595,307.43917513)
\curveto(192.41767095,307.43917513)(192.24579595,307.25167513)(192.13642095,307.06417513)
\curveto(191.99579595,306.82980013)(191.88642095,306.40792513)(191.88642095,306.36105013)
\curveto(191.88642095,306.28292513)(191.98017095,306.28292513)(192.01142095,306.28292513)
\curveto(192.10517095,306.28292513)(192.10517095,306.29855013)(192.15204595,306.48605013)
\curveto(192.26142095,306.89230013)(192.40204595,307.23605013)(192.66767095,307.23605013)
\curveto(192.85517095,307.23605013)(192.90204595,307.07980013)(192.90204595,306.89230013)
\curveto(192.90204595,306.81417513)(192.88642095,306.73605013)(192.87079595,306.68917513)
\closepath
\moveto(193.40204595,306.59542513)
\curveto(193.80829595,307.14230013)(194.15204595,307.23605013)(194.37079595,307.23605013)
\curveto(194.65204595,307.23605013)(194.88642095,307.03292513)(194.88642095,306.56417513)
\curveto(194.88642095,306.28292513)(194.73017095,305.56417513)(194.52704595,305.15792513)
\curveto(194.33954595,304.81417513)(194.01142095,304.48605013)(193.65204595,304.48605013)
\curveto(193.15204595,304.48605013)(193.02704595,305.01730013)(193.02704595,305.09542513)
\curveto(193.02704595,305.12667513)(193.04267095,305.17355013)(193.04267095,305.20480013)
\closepath
\moveto(193.40204595,306.59542513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.92531599,335.77466528)
\curveto(199.92531599,335.82154028)(199.89406599,335.86841528)(199.83156599,335.86841528)
\curveto(199.72219099,335.86841528)(199.31594099,335.47779028)(199.15969099,335.18091528)
\curveto(198.94094099,335.72779028)(198.55031599,335.88404028)(198.22219099,335.88404028)
\curveto(197.05031599,335.88404028)(195.83156599,334.41529028)(195.83156599,332.96216528)
\curveto(195.83156599,331.99341528)(196.40969099,331.36841528)(197.14406599,331.36841528)
\curveto(197.56594099,331.36841528)(197.95656599,331.60279028)(198.31594099,331.96216528)
\curveto(198.22219099,331.61841528)(197.89406599,330.27466528)(197.86281599,330.18091528)
\curveto(197.78469099,329.89966528)(197.70656599,329.86841528)(197.14406599,329.85279028)
\curveto(197.01906599,329.85279028)(196.92531599,329.85279028)(196.92531599,329.64966528)
\curveto(196.92531599,329.64966528)(196.92531599,329.54029028)(197.05031599,329.54029028)
\curveto(197.36281599,329.54029028)(197.72219099,329.57154028)(198.05031599,329.57154028)
\curveto(198.37844099,329.57154028)(198.73781599,329.54029028)(199.08156599,329.54029028)
\curveto(199.12844099,329.54029028)(199.25344099,329.54029028)(199.25344099,329.74341528)
\curveto(199.25344099,329.85279028)(199.15969099,329.85279028)(198.98781599,329.85279028)
\curveto(198.51906599,329.85279028)(198.51906599,329.91529028)(198.51906599,330.00904028)
\curveto(198.51906599,330.08716528)(198.53469099,330.14966528)(198.55031599,330.22779028)
\closepath
\moveto(197.17531599,331.58716528)
\curveto(196.56594099,331.58716528)(196.53469099,332.35279028)(196.53469099,332.52466528)
\curveto(196.53469099,333.00904028)(196.81594099,334.08716528)(196.98781599,334.50904028)
\curveto(197.30031599,335.24341528)(197.81594099,335.66529028)(198.22219099,335.66529028)
\curveto(198.87844099,335.66529028)(199.01906599,334.85279028)(199.01906599,334.79029028)
\curveto(199.01906599,334.72779028)(198.47219099,332.54029028)(198.44094099,332.50904028)
\curveto(198.28469099,332.22779028)(197.72219099,331.58716528)(197.17531599,331.58716528)
\closepath
\moveto(197.17531599,331.58716528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.13606099,289.35934028)
\curveto(213.04231099,288.96871528)(213.02668599,288.89059028)(212.22981099,288.89059028)
\curveto(212.07356099,288.89059028)(211.96418599,288.89059028)(211.96418599,288.70309028)
\curveto(211.96418599,288.57809028)(212.04231099,288.57809028)(212.22981099,288.57809028)
\lineto(215.54231099,288.57809028)
\curveto(217.60481099,288.57809028)(219.57356099,290.68746528)(219.57356099,292.85934028)
\curveto(219.57356099,294.26559028)(218.72981099,295.39059028)(217.22981099,295.39059028)
\lineto(213.88606099,295.39059028)
\curveto(213.69856099,295.39059028)(213.58918599,295.39059028)(213.58918599,295.20309028)
\curveto(213.58918599,295.07809028)(213.66731099,295.07809028)(213.87043599,295.07809028)
\curveto(213.99543599,295.07809028)(214.18293599,295.06246528)(214.29231099,295.06246528)
\curveto(214.46418599,295.03121528)(214.51106099,295.01559028)(214.51106099,294.89059028)
\curveto(214.51106099,294.85934028)(214.51106099,294.82809028)(214.47981099,294.70309028)
\closepath
\moveto(215.29231099,294.70309028)
\curveto(215.38606099,295.04684028)(215.40168599,295.07809028)(215.83918599,295.07809028)
\lineto(216.90168599,295.07809028)
\curveto(217.87043599,295.07809028)(218.69856099,294.54684028)(218.69856099,293.23434028)
\curveto(218.69856099,292.74996528)(218.51106099,291.10934028)(217.65168599,290.01559028)
\curveto(217.37043599,289.64059028)(216.58918599,288.89059028)(215.35481099,288.89059028)
\lineto(214.22981099,288.89059028)
\lineto(214.01106099,288.89059028)
\curveto(213.91731099,288.90621528)(213.88606099,288.92184028)(213.88606099,288.99996528)
\curveto(213.88606099,289.03121528)(213.88606099,289.04684028)(213.93293599,289.21871528)
\closepath
\moveto(215.29231099,294.70309028)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.31770096,286.24019965)
\curveto(220.27082596,286.03707465)(220.25520096,285.99019965)(219.98957596,285.99019965)
\curveto(219.89582596,285.99019965)(219.80207596,285.99019965)(219.80207596,285.83394965)
\curveto(219.80207596,285.75582465)(219.86457596,285.72457465)(219.89582596,285.72457465)
\curveto(220.06770096,285.72457465)(220.30207596,285.75582465)(220.48957596,285.75582465)
\curveto(220.72395096,285.75582465)(220.98957596,285.72457465)(221.22395096,285.72457465)
\curveto(221.28645096,285.72457465)(221.36457596,285.75582465)(221.36457596,285.88082465)
\curveto(221.36457596,285.99019965)(221.27082596,285.99019965)(221.17707596,285.99019965)
\curveto(221.02082596,285.99019965)(220.83332596,285.99019965)(220.83332596,286.06832465)
\curveto(220.83332596,286.09957465)(220.89582596,286.28707465)(220.91145096,286.38082465)
\curveto(221.00520096,286.75582465)(221.09895096,287.13082465)(221.17707596,287.42769965)
\curveto(221.25520096,287.28707465)(221.47395096,287.02144965)(221.89582596,287.02144965)
\curveto(222.73957596,287.02144965)(223.67707596,287.95894965)(223.67707596,288.99019965)
\curveto(223.67707596,289.80269965)(223.11457596,290.16207465)(222.64582596,290.16207465)
\curveto(222.20832596,290.16207465)(221.83332596,289.86519965)(221.64582596,289.66207465)
\curveto(221.53645096,290.06832465)(221.14582596,290.16207465)(220.92707596,290.16207465)
\curveto(220.66145096,290.16207465)(220.48957596,289.97457465)(220.38020096,289.78707465)
\curveto(220.23957596,289.55269965)(220.13020096,289.13082465)(220.13020096,289.08394965)
\curveto(220.13020096,289.00582465)(220.22395096,289.00582465)(220.25520096,289.00582465)
\curveto(220.34895096,289.00582465)(220.34895096,289.02144965)(220.39582596,289.20894965)
\curveto(220.50520096,289.61519965)(220.64582596,289.95894965)(220.91145096,289.95894965)
\curveto(221.09895096,289.95894965)(221.14582596,289.80269965)(221.14582596,289.61519965)
\curveto(221.14582596,289.53707465)(221.13020096,289.45894965)(221.11457596,289.41207465)
\closepath
\moveto(221.64582596,289.31832465)
\curveto(222.05207596,289.86519965)(222.39582596,289.95894965)(222.61457596,289.95894965)
\curveto(222.89582596,289.95894965)(223.13020096,289.75582465)(223.13020096,289.28707465)
\curveto(223.13020096,289.00582465)(222.97395096,288.28707465)(222.77082596,287.88082465)
\curveto(222.58332596,287.53707465)(222.25520096,287.20894965)(221.89582596,287.20894965)
\curveto(221.39582596,287.20894965)(221.27082596,287.74019965)(221.27082596,287.81832465)
\curveto(221.27082596,287.84957465)(221.28645096,287.89644965)(221.28645096,287.92769965)
\closepath
\moveto(221.64582596,289.31832465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.20676146,289.49996528)
\curveto(226.73801146,290.34371528)(226.90988646,290.98434028)(227.03488646,291.51559028)
\curveto(227.39426146,292.89059028)(227.76926146,294.07809028)(228.39426146,294.76559028)
\curveto(228.50363646,294.89059028)(228.58176146,294.98434028)(228.90988646,294.98434028)
\curveto(229.59738646,294.98434028)(229.61301146,294.29684028)(229.61301146,294.15621528)
\curveto(229.61301146,293.98434028)(229.56613646,293.84371528)(229.56613646,293.79684028)
\curveto(229.56613646,293.71871528)(229.62863646,293.71871528)(229.62863646,293.71871528)
\curveto(229.80051146,293.71871528)(230.06613646,293.82809028)(230.31613646,294.01559028)
\curveto(230.48801146,294.15621528)(230.58176146,294.24996528)(230.58176146,294.65621528)
\curveto(230.58176146,295.20309028)(230.30051146,295.60934028)(229.73801146,295.60934028)
\curveto(229.42551146,295.60934028)(228.55051146,295.53121528)(227.56613646,294.54684028)
\curveto(226.76926146,293.71871528)(226.30051146,291.92184028)(226.11301146,291.18746528)
\curveto(225.94113646,290.48434028)(225.86301146,290.18746528)(225.55051146,289.57809028)
\curveto(225.48801146,289.46871528)(225.22238646,289.03121528)(225.08176146,288.89059028)
\curveto(224.81613646,288.64059028)(224.72238646,288.46871528)(224.72238646,288.42184028)
\curveto(224.72238646,288.40621528)(224.73801146,288.35934028)(224.81613646,288.35934028)
\curveto(224.84738646,288.35934028)(225.05051146,288.40621528)(225.31613646,288.56246528)
\curveto(225.48801146,288.67184028)(225.50363646,288.68746528)(225.73801146,288.92184028)
\curveto(226.23801146,288.92184028)(226.58176146,288.82809028)(227.20676146,288.64059028)
\curveto(227.72238646,288.51559028)(228.22238646,288.35934028)(228.73801146,288.35934028)
\curveto(229.55051146,288.35934028)(230.36301146,288.96871528)(230.67551146,289.40621528)
\curveto(230.87863646,289.67184028)(230.94113646,289.92184028)(230.94113646,289.95309028)
\curveto(230.94113646,290.03121528)(230.87863646,290.03121528)(230.86301146,290.03121528)
\curveto(230.70676146,290.03121528)(230.47238646,289.90621528)(230.30051146,289.79684028)
\curveto(230.03488646,289.62496528)(230.01926146,289.56246528)(229.95676146,289.39059028)
\curveto(229.90988646,289.23434028)(229.84738646,289.15621528)(229.80051146,289.09371528)
\curveto(229.72238646,288.98434028)(229.70676146,288.98434028)(229.56613646,288.98434028)
\curveto(229.08176146,288.98434028)(228.58176146,289.12496528)(227.92551146,289.31246528)
\curveto(227.64426146,289.39059028)(227.09738646,289.54684028)(226.59738646,289.54684028)
\curveto(226.47238646,289.54684028)(226.33176146,289.53121528)(226.20676146,289.49996528)
\closepath
\moveto(226.20676146,289.49996528)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.65343699,365.10182572)
\curveto(219.70807357,362.37821824)(206.23824902,362.71771932)(190.56774179,365.86012259)
\curveto(174.89723457,369.00252586)(162.96014696,373.75786714)(163.90551037,376.48147461)
\curveto(164.85087379,379.20508208)(178.32069835,378.86558101)(193.99120557,375.72317774)
\curveto(209.66171279,372.58077447)(221.59880041,367.82543319)(220.65343699,365.10182572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.20000179,linecolor=curcolor]
{
\newpath
\moveto(220.65343699,365.10182572)
\curveto(219.70807357,362.37821824)(206.23824902,362.71771932)(190.56774179,365.86012259)
\curveto(174.89723457,369.00252586)(162.96014696,373.75786714)(163.90551037,376.48147461)
\curveto(164.85087379,379.20508208)(178.32069835,378.86558101)(193.99120557,375.72317774)
\curveto(209.66171279,372.58077447)(221.59880041,367.82543319)(220.65343699,365.10182572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.2625,269.9756171)
\lineto(322.2625,271.8506171)
\lineto(329.2625,275.1006171)
\lineto(324.7625,279.3506171)
\lineto(312.2625,282.6006171)
\lineto(296.0125,284.1006171)
\lineto(280.0125,284.3506171)
\lineto(266.2625,282.3506171)
\lineto(263.2625,278.9756171)
\lineto(268.7625,275.9756171)
\lineto(287.2625,271.4756171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(309.2625,269.9756171)
\lineto(322.2625,271.8506171)
\lineto(329.2625,275.1006171)
\lineto(324.7625,279.3506171)
\lineto(312.2625,282.6006171)
\lineto(296.0125,284.1006171)
\lineto(280.0125,284.3506171)
\lineto(266.2625,282.3506171)
\lineto(263.2625,278.9756171)
\lineto(268.7625,275.9756171)
\lineto(287.2625,271.4756171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(297.7625,242.6006171)
\lineto(291.7625,301.8506171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.7625,301.8506171)
\lineto(289.75024231,293.70227194)
\lineto(292.5587971,293.98666376)
\lineto(295.36735189,294.27105558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.7625,301.8506171)
\lineto(289.75024231,293.70227194)
\lineto(292.5587971,293.98666376)
\lineto(295.36735189,294.27105558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.2625,269.4756171)
\lineto(279.5125,271.9756171)
\lineto(269.5125,274.4756171)
\lineto(263.7625,277.4756171)
\lineto(298.0125,242.9756171)
\lineto(328.2625,273.2256171)
\lineto(315.5125,270.2256171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.2625,269.4756171)
\lineto(279.5125,271.9756171)
\lineto(269.5125,274.4756171)
\lineto(263.7625,277.4756171)
\lineto(298.0125,242.9756171)
\lineto(328.2625,273.2256171)
\lineto(315.5125,270.2256171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.2625,291.2256171)
\lineto(152.7625,288.4756171)
\lineto(164.0125,282.2256171)
\lineto(181.2625,277.2256171)
\lineto(197.5125,274.2256171)
\lineto(213.2625,272.9756171)
\lineto(226.2625,273.7256171)
\lineto(230.2625,275.2256171)
\lineto(226.0125,279.9756171)
\lineto(209.0125,285.4756171)
\lineto(195.2625,288.7256171)
\lineto(179.7625,290.9756171)
\lineto(162.5125,291.7256171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(156.2625,291.2256171)
\lineto(152.7625,288.4756171)
\lineto(164.0125,282.2256171)
\lineto(181.2625,277.2256171)
\lineto(197.5125,274.2256171)
\lineto(213.2625,272.9756171)
\lineto(226.2625,273.7256171)
\lineto(230.2625,275.2256171)
\lineto(226.0125,279.9756171)
\lineto(209.0125,285.4756171)
\lineto(195.2625,288.7256171)
\lineto(179.7625,290.9756171)
\lineto(162.5125,291.7256171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(197.2625,243.6006171)
\lineto(171.7625,310.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.7625,310.1006171)
\lineto(171.95675065,301.70973058)
\lineto(174.59252347,302.72045326)
\lineto(177.22829629,303.73117593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.7625,310.1006171)
\lineto(171.95675065,301.70973058)
\lineto(174.59252347,302.72045326)
\lineto(177.22829629,303.73117593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.0125,286.1006171)
\lineto(198.2625,242.6006171)
\lineto(229.5125,274.6006171)
\lineto(221.5125,272.6006171)
\lineto(205.2625,272.8506171)
\lineto(188.7625,275.3506171)
\lineto(170.2625,279.6006171)
\lineto(161.7625,283.1006171)
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(155.0125,286.1006171)
\lineto(198.2625,242.6006171)
\lineto(229.5125,274.6006171)
\lineto(221.5125,272.6006171)
\lineto(205.2625,272.8506171)
\lineto(188.7625,275.3506171)
\lineto(170.2625,279.6006171)
\lineto(161.7625,283.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(18.0125,242.1006171)
\lineto(418.0125,242.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(18.0125,342.1006171)
\lineto(418.0125,342.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.0125,322.1006171)
\lineto(198.0125,242.1006171)
\lineto(278.0125,322.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.0125,422.1006171)
\lineto(298.0125,242.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.0125,422.1006171)
\lineto(98.0125,242.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.0125,342.6006171)
\curveto(200.0125,341.08183404)(198.78128306,339.8506171)(197.2625,339.8506171)
\curveto(195.74371694,339.8506171)(194.5125,341.08183404)(194.5125,342.6006171)
\curveto(194.5125,344.11940016)(195.74371694,345.3506171)(197.2625,345.3506171)
\curveto(198.78128306,345.3506171)(200.0125,344.11940016)(200.0125,342.6006171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(200.0125,342.6006171)
\curveto(200.0125,341.08183404)(198.78128306,339.8506171)(197.2625,339.8506171)
\curveto(195.74371694,339.8506171)(194.5125,341.08183404)(194.5125,342.6006171)
\curveto(194.5125,344.11940016)(195.74371694,345.3506171)(197.2625,345.3506171)
\curveto(198.78128306,345.3506171)(200.0125,344.11940016)(200.0125,342.6006171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.5125,242.6006171)
\curveto(200.5125,241.08183404)(199.28128306,239.8506171)(197.7625,239.8506171)
\curveto(196.24371694,239.8506171)(195.0125,241.08183404)(195.0125,242.6006171)
\curveto(195.0125,244.11940016)(196.24371694,245.3506171)(197.7625,245.3506171)
\curveto(199.28128306,245.3506171)(200.5125,244.11940016)(200.5125,242.6006171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(200.5125,242.6006171)
\curveto(200.5125,241.08183404)(199.28128306,239.8506171)(197.7625,239.8506171)
\curveto(196.24371694,239.8506171)(195.0125,241.08183404)(195.0125,242.6006171)
\curveto(195.0125,244.11940016)(196.24371694,245.3506171)(197.7625,245.3506171)
\curveto(199.28128306,245.3506171)(200.5125,244.11940016)(200.5125,242.6006171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.69999999,linecolor=curcolor]
{
\newpath
\moveto(230.18030578,275.61538909)
\curveto(229.49321567,271.67071684)(211.62405273,271.48839245)(190.2684133,275.20815616)
\curveto(168.91277387,278.92791987)(152.15760411,285.14117285)(152.84469422,289.08584511)
\curveto(153.53178433,293.03051736)(171.40094727,293.21284175)(192.7565867,289.49307804)
\curveto(214.11222613,285.77331433)(230.86739589,279.56006135)(230.18030578,275.61538909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.69999999,linecolor=curcolor]
{
\newpath
\moveto(329.94573308,275.23268949)
\curveto(329.6935303,271.23657566)(314.46454682,268.94531382)(295.93084646,270.11501294)
\curveto(277.39714611,271.28471206)(262.57706413,275.47243088)(262.82926692,279.46854471)
\curveto(263.0814697,283.46465854)(278.31045318,285.75592038)(296.84415354,284.58622126)
\curveto(315.37785389,283.41652214)(330.19793587,279.22880332)(329.94573308,275.23268949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.0125,242.1006171)
\lineto(378.0125,322.1006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(99.0128535,242.2070731)
\lineto(19.0128535,322.2070731)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.95252052,263.25577145)
\curveto(116.51473443,261.0334312)(97.78453982,267.33091415)(77.11745995,277.32159329)
\curveto(56.45038009,287.31227243)(41.67261766,297.21288084)(44.11040375,299.43522109)
\curveto(46.54818984,301.65756134)(65.27838445,295.36007839)(85.94546432,285.36939925)
\curveto(106.61254418,275.37872011)(121.39030661,265.4781117)(118.95252052,263.25577145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70000014,linecolor=curcolor]
{
\newpath
\moveto(118.95252052,263.25577145)
\curveto(116.51473443,261.0334312)(97.78453982,267.33091415)(77.11745995,277.32159329)
\curveto(56.45038009,287.31227243)(41.67261766,297.21288084)(44.11040375,299.43522109)
\curveto(46.54818984,301.65756134)(65.27838445,295.36007839)(85.94546432,285.36939925)
\curveto(106.61254418,275.37872011)(121.39030661,265.4781117)(118.95252052,263.25577145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(298.7625,242.3506171)
\lineto(264.0125,276.6006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.0125,276.6006171)
\lineto(267.66033116,269.04164642)
\lineto(269.64192469,271.05215525)
\lineto(271.62351822,273.06266408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.0125,276.6006171)
\lineto(267.66033116,269.04164642)
\lineto(269.64192469,271.05215525)
\lineto(271.62351822,273.06266408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.18106179,linecolor=curcolor]
{
\newpath
\moveto(98.65435723,241.9831191)
\lineto(119.62592944,263.93464654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.62592944,263.93464654)
\lineto(113.78837233,261.04027817)
\lineto(115.32457157,259.43229572)
\lineto(116.86077082,257.82431328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.78737453,linecolor=curcolor]
{
\newpath
\moveto(119.62592944,263.93464654)
\lineto(113.78837233,261.04027817)
\lineto(115.32457157,259.43229572)
\lineto(116.86077082,257.82431328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.24409544,linecolor=curcolor]
{
\newpath
\moveto(198.82062621,342.0583201)
\lineto(220.8820886,365.2121903)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.8820886,365.2121903)
\lineto(214.74115432,362.15928978)
\lineto(216.35718966,360.46323391)
\lineto(217.97322501,358.76717805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82939696,linecolor=curcolor]
{
\newpath
\moveto(220.8820886,365.2121903)
\lineto(214.74115432,362.15928978)
\lineto(216.35718966,360.46323391)
\lineto(217.97322501,358.76717805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(99.10557411,242.16017167)
\lineto(59.73529336,301.51066445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.73529336,301.51066445)
\lineto(61.752244,293.36347966)
\lineto(64.10463844,294.92396006)
\lineto(66.45703288,296.48444046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(59.73529336,301.51066445)
\lineto(61.752244,293.36347966)
\lineto(64.10463844,294.92396006)
\lineto(66.45703288,296.48444046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(197.0125,343.3506171)
\lineto(162.5125,377.6006171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.5125,377.6006171)
\lineto(166.13299802,370.02851673)
\lineto(168.12184226,372.03185327)
\lineto(170.1106865,374.03518981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.5125,377.6006171)
\lineto(166.13299802,370.02851673)
\lineto(168.12184226,372.03185327)
\lineto(170.1106865,374.03518981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.37730772,linecolor=curcolor]
{
\newpath
\moveto(197.49968152,341.6652907)
\lineto(180.8758386,383.57923786)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.8758386,383.57923786)
\lineto(181.21194724,375.77172276)
\lineto(183.57867866,376.76440555)
\lineto(185.94541009,377.75708835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.91820515,linecolor=curcolor]
{
\newpath
\moveto(180.8758386,383.57923786)
\lineto(181.21194724,375.77172276)
\lineto(183.57867866,376.76440555)
\lineto(185.94541009,377.75708835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.69691,345.1909831)
\curveto(199.18381,345.7394081)(198.25443,346.1116501)(197.38574,346.1166601)
\curveto(196.96007,346.1191601)(196.41269,346.0554201)(196.16935,345.9751061)
\lineto(195.72691,345.8290871)
\lineto(193.56102,347.9663631)
\curveto(185.78472,355.6399391)(170.19321,371.1590071)(170.26012,371.1590071)
\curveto(170.30442,371.1590071)(171.26458,370.8162521)(172.39373,370.3973281)
\curveto(178.5358,368.1185651)(187.11748,365.9685641)(195.75856,364.5436461)
\curveto(202.50828,363.4306161)(207.7136,362.9287461)(212.61998,362.9179551)
\lineto(215.14678,362.9123551)
\lineto(214.57984,362.6172381)
\curveto(214.26803,362.4549231)(214.01291,362.2910721)(214.01291,362.2531251)
\curveto(214.01291,362.2151751)(214.36694,361.8174171)(214.79965,361.3692111)
\lineto(215.58638,360.5542921)
\lineto(207.78754,352.7166751)
\lineto(199.98869,344.8790581)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.143226,linecolor=curcolor,linestyle=dashed,dash=0.0572904]
{
\newpath
\moveto(199.69691,345.1909831)
\curveto(199.18381,345.7394081)(198.25443,346.1116501)(197.38574,346.1166601)
\curveto(196.96007,346.1191601)(196.41269,346.0554201)(196.16935,345.9751061)
\lineto(195.72691,345.8290871)
\lineto(193.56102,347.9663631)
\curveto(185.78472,355.6399391)(170.19321,371.1590071)(170.26012,371.1590071)
\curveto(170.30442,371.1590071)(171.26458,370.8162521)(172.39373,370.3973281)
\curveto(178.5358,368.1185651)(187.11748,365.9685641)(195.75856,364.5436461)
\curveto(202.50828,363.4306161)(207.7136,362.9287461)(212.61998,362.9179551)
\lineto(215.14678,362.9123551)
\lineto(214.57984,362.6172381)
\curveto(214.26803,362.4549231)(214.01291,362.2910721)(214.01291,362.2531251)
\curveto(214.01291,362.2151751)(214.36694,361.8174171)(214.79965,361.3692111)
\lineto(215.58638,360.5542921)
\lineto(207.78754,352.7166751)
\lineto(199.98869,344.8790581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1356.46481856,-1160.37502375)
\curveto(1356.58981825,-1159.875025)(1356.81898434,-1159.47919265)(1357.756482,-1159.45835937)
\curveto(1357.81898184,-1159.45835937)(1357.96481481,-1159.43752609)(1357.96481481,-1159.22919328)
\curveto(1357.96481481,-1159.14586015)(1357.88148169,-1159.08336031)(1357.79814856,-1159.08336031)
\curveto(1357.5273159,-1159.08336031)(1356.8606509,-1159.12502687)(1356.58981825,-1159.12502687)
\curveto(1356.29815231,-1159.12502687)(1356.27731903,-1159.12502687)(1355.98565309,-1159.10419359)
\curveto(1355.79815356,-1159.10419359)(1355.54815419,-1159.08336031)(1355.36065465,-1159.08336031)
\curveto(1355.31898809,-1159.08336031)(1355.15232184,-1159.08336031)(1355.15232184,-1159.29169312)
\curveto(1355.15232184,-1159.45835937)(1355.29815481,-1159.45835937)(1355.36065465,-1159.45835937)
\curveto(1355.81898684,-1159.45835937)(1356.17315262,-1159.56252578)(1356.17315262,-1159.95835812)
\curveto(1356.17315262,-1160.02085797)(1356.13148606,-1160.18752422)(1356.13148606,-1160.2083575)
\lineto(1354.79815606,-1165.52084422)
\lineto(1352.04816294,-1159.3125264)
\curveto(1351.94399653,-1159.10419359)(1351.94399653,-1159.08336031)(1351.65233059,-1159.08336031)
\lineto(1350.06900122,-1159.08336031)
\curveto(1349.83983512,-1159.08336031)(1349.71483544,-1159.08336031)(1349.71483544,-1159.29169312)
\curveto(1349.71483544,-1159.45835937)(1349.83983512,-1159.45835937)(1350.06900122,-1159.45835937)
\curveto(1350.13150106,-1159.45835937)(1350.56899997,-1159.45835937)(1350.8606659,-1159.52085922)
\lineto(1349.23566997,-1165.9791764)
\curveto(1349.11067028,-1166.56250828)(1348.79817106,-1166.83334094)(1347.96483981,-1166.8750075)
\curveto(1347.92317325,-1166.8750075)(1347.756507,-1166.89584078)(1347.756507,-1167.10417359)
\curveto(1347.756507,-1167.12500687)(1347.756507,-1167.25000656)(1347.92317325,-1167.25000656)
\curveto(1348.06900622,-1167.25000656)(1348.38150544,-1167.22917328)(1348.5273384,-1167.22917328)
\curveto(1348.71483794,-1167.20834)(1348.73567122,-1167.20834)(1349.13150356,-1167.20834)
\curveto(1349.4231695,-1167.20834)(1349.44400278,-1167.20834)(1349.73566872,-1167.22917328)
\curveto(1349.92316825,-1167.22917328)(1350.17316762,-1167.25000656)(1350.36066715,-1167.25000656)
\curveto(1350.423167,-1167.25000656)(1350.56899997,-1167.25000656)(1350.56899997,-1167.04167375)
\curveto(1350.56899997,-1166.89584078)(1350.44400028,-1166.8750075)(1350.33983387,-1166.8750075)
\curveto(1349.77733528,-1166.8750075)(1349.54816919,-1166.68750797)(1349.54816919,-1166.37500875)
\curveto(1349.54816919,-1166.29167562)(1349.56900247,-1166.27084234)(1349.61066903,-1166.10417609)
\lineto(1351.17316512,-1159.79169187)
\lineto(1354.38149044,-1167.04167375)
\curveto(1354.46482356,-1167.22917328)(1354.46482356,-1167.25000656)(1354.58982325,-1167.25000656)
\curveto(1354.73565622,-1167.25000656)(1354.7564895,-1167.20834)(1354.79815606,-1167.00000718)
\closepath
\moveto(1356.46481856,-1160.37502375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1359.20283838,-1165.45301105)
\lineto(1360.07783619,-1165.45301105)
\curveto(1360.22366916,-1165.45301105)(1360.34866885,-1165.45301105)(1360.34866885,-1165.26551152)
\curveto(1360.34866885,-1165.14051183)(1360.24450244,-1165.14051183)(1360.09866948,-1165.14051183)
\lineto(1359.28617151,-1165.14051183)
\lineto(1359.55700416,-1164.03634793)
\curveto(1359.59867073,-1163.91134824)(1359.59867073,-1163.86968168)(1359.59867073,-1163.86968168)
\curveto(1359.59867073,-1163.66134887)(1359.45283776,-1163.59884902)(1359.30700479,-1163.59884902)
\curveto(1359.22367166,-1163.59884902)(1359.01533885,-1163.64051558)(1358.93200573,-1163.91134824)
\lineto(1358.61950651,-1165.14051183)
\lineto(1357.76534198,-1165.14051183)
\curveto(1357.59867573,-1165.14051183)(1357.59867573,-1165.14051183)(1357.55700916,-1165.16134512)
\curveto(1357.5153426,-1165.20301168)(1357.49450932,-1165.30717808)(1357.49450932,-1165.34884465)
\curveto(1357.5153426,-1165.45301105)(1357.57784244,-1165.45301105)(1357.74450869,-1165.45301105)
\lineto(1358.55700666,-1165.45301105)
\lineto(1358.07784119,-1167.34883965)
\curveto(1358.03617463,-1167.5155059)(1357.97367479,-1167.78633855)(1357.97367479,-1167.89050496)
\curveto(1357.97367479,-1168.34883715)(1358.39034041,-1168.66133637)(1358.86950588,-1168.66133637)
\curveto(1359.78617026,-1168.66133637)(1360.32783557,-1167.55717246)(1360.32783557,-1167.43217277)
\curveto(1360.32783557,-1167.41133949)(1360.30700229,-1167.30717308)(1360.1820026,-1167.30717308)
\curveto(1360.07783619,-1167.30717308)(1360.05700291,-1167.34883965)(1360.01533635,-1167.45300605)
\curveto(1359.74450369,-1168.05717121)(1359.28617151,-1168.39050371)(1358.89033916,-1168.39050371)
\curveto(1358.59867323,-1168.39050371)(1358.59867323,-1168.09883777)(1358.59867323,-1167.99467136)
\curveto(1358.59867323,-1167.89050496)(1358.59867323,-1167.86967168)(1358.64033979,-1167.72383871)
\closepath
\moveto(1359.20283838,-1165.45301105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1364.85832424,-1167.98767138)
\curveto(1364.85832424,-1167.50850591)(1364.85832424,-1165.69601044)(1363.10832862,-1165.69601044)
\curveto(1361.37916627,-1165.69601044)(1361.37916627,-1167.50850591)(1361.37916627,-1167.98767138)
\curveto(1361.37916627,-1168.46683685)(1361.37916627,-1170.25849904)(1363.10832862,-1170.25849904)
\curveto(1364.85832424,-1170.25849904)(1364.85832424,-1168.46683685)(1364.85832424,-1167.98767138)
\closepath
\moveto(1363.10832862,-1170.02933294)
\curveto(1362.87916252,-1170.02933294)(1362.31666393,-1169.94599982)(1362.14999768,-1169.27933482)
\curveto(1362.04583127,-1168.92516904)(1362.04583127,-1168.44600357)(1362.04583127,-1167.90433826)
\curveto(1362.04583127,-1167.40433951)(1362.04583127,-1166.94600732)(1362.14999768,-1166.57100826)
\curveto(1362.31666393,-1166.00850966)(1362.83749596,-1165.90434326)(1363.10832862,-1165.90434326)
\curveto(1363.60832737,-1165.90434326)(1363.96249315,-1166.15434263)(1364.08749284,-1166.6335081)
\curveto(1364.19165924,-1166.9668406)(1364.19165924,-1167.50850591)(1364.19165924,-1167.90433826)
\curveto(1364.19165924,-1168.36267044)(1364.19165924,-1168.90433576)(1364.08749284,-1169.3001681)
\curveto(1363.92082659,-1169.94599982)(1363.37916127,-1170.02933294)(1363.10832862,-1170.02933294)
\closepath
\moveto(1363.10832862,-1170.02933294)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1356.46481856,-1160.37502375)
\curveto(1356.58981825,-1159.875025)(1356.81898434,-1159.47919265)(1357.756482,-1159.45835937)
\curveto(1357.81898184,-1159.45835937)(1357.96481481,-1159.43752609)(1357.96481481,-1159.22919328)
\curveto(1357.96481481,-1159.14586015)(1357.88148169,-1159.08336031)(1357.79814856,-1159.08336031)
\curveto(1357.5273159,-1159.08336031)(1356.8606509,-1159.12502687)(1356.58981825,-1159.12502687)
\curveto(1356.29815231,-1159.12502687)(1356.27731903,-1159.12502687)(1355.98565309,-1159.10419359)
\curveto(1355.79815356,-1159.10419359)(1355.54815419,-1159.08336031)(1355.36065465,-1159.08336031)
\curveto(1355.31898809,-1159.08336031)(1355.15232184,-1159.08336031)(1355.15232184,-1159.29169312)
\curveto(1355.15232184,-1159.45835937)(1355.29815481,-1159.45835937)(1355.36065465,-1159.45835937)
\curveto(1355.81898684,-1159.45835937)(1356.17315262,-1159.56252578)(1356.17315262,-1159.95835812)
\curveto(1356.17315262,-1160.02085797)(1356.13148606,-1160.18752422)(1356.13148606,-1160.2083575)
\lineto(1354.79815606,-1165.52084422)
\lineto(1352.04816294,-1159.3125264)
\curveto(1351.94399653,-1159.10419359)(1351.94399653,-1159.08336031)(1351.65233059,-1159.08336031)
\lineto(1350.06900122,-1159.08336031)
\curveto(1349.83983512,-1159.08336031)(1349.71483544,-1159.08336031)(1349.71483544,-1159.29169312)
\curveto(1349.71483544,-1159.45835937)(1349.83983512,-1159.45835937)(1350.06900122,-1159.45835937)
\curveto(1350.13150106,-1159.45835937)(1350.56899997,-1159.45835937)(1350.8606659,-1159.52085922)
\lineto(1349.23566997,-1165.9791764)
\curveto(1349.11067028,-1166.56250828)(1348.79817106,-1166.83334094)(1347.96483981,-1166.8750075)
\curveto(1347.92317325,-1166.8750075)(1347.756507,-1166.89584078)(1347.756507,-1167.10417359)
\curveto(1347.756507,-1167.12500687)(1347.756507,-1167.25000656)(1347.92317325,-1167.25000656)
\curveto(1348.06900622,-1167.25000656)(1348.38150544,-1167.22917328)(1348.5273384,-1167.22917328)
\curveto(1348.71483794,-1167.20834)(1348.73567122,-1167.20834)(1349.13150356,-1167.20834)
\curveto(1349.4231695,-1167.20834)(1349.44400278,-1167.20834)(1349.73566872,-1167.22917328)
\curveto(1349.92316825,-1167.22917328)(1350.17316762,-1167.25000656)(1350.36066715,-1167.25000656)
\curveto(1350.423167,-1167.25000656)(1350.56899997,-1167.25000656)(1350.56899997,-1167.04167375)
\curveto(1350.56899997,-1166.89584078)(1350.44400028,-1166.8750075)(1350.33983387,-1166.8750075)
\curveto(1349.77733528,-1166.8750075)(1349.54816919,-1166.68750797)(1349.54816919,-1166.37500875)
\curveto(1349.54816919,-1166.29167562)(1349.56900247,-1166.27084234)(1349.61066903,-1166.10417609)
\lineto(1351.17316512,-1159.79169187)
\lineto(1354.38149044,-1167.04167375)
\curveto(1354.46482356,-1167.22917328)(1354.46482356,-1167.25000656)(1354.58982325,-1167.25000656)
\curveto(1354.73565622,-1167.25000656)(1354.7564895,-1167.20834)(1354.79815606,-1167.00000718)
\closepath
\moveto(1356.46481856,-1160.37502375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1359.20283838,-1165.45301105)
\lineto(1360.07783619,-1165.45301105)
\curveto(1360.22366916,-1165.45301105)(1360.34866885,-1165.45301105)(1360.34866885,-1165.26551152)
\curveto(1360.34866885,-1165.14051183)(1360.24450244,-1165.14051183)(1360.09866948,-1165.14051183)
\lineto(1359.28617151,-1165.14051183)
\lineto(1359.55700416,-1164.03634793)
\curveto(1359.59867073,-1163.91134824)(1359.59867073,-1163.86968168)(1359.59867073,-1163.86968168)
\curveto(1359.59867073,-1163.66134887)(1359.45283776,-1163.59884902)(1359.30700479,-1163.59884902)
\curveto(1359.22367166,-1163.59884902)(1359.01533885,-1163.64051558)(1358.93200573,-1163.91134824)
\lineto(1358.61950651,-1165.14051183)
\lineto(1357.76534198,-1165.14051183)
\curveto(1357.59867573,-1165.14051183)(1357.59867573,-1165.14051183)(1357.55700916,-1165.16134512)
\curveto(1357.5153426,-1165.20301168)(1357.49450932,-1165.30717808)(1357.49450932,-1165.34884465)
\curveto(1357.5153426,-1165.45301105)(1357.57784244,-1165.45301105)(1357.74450869,-1165.45301105)
\lineto(1358.55700666,-1165.45301105)
\lineto(1358.07784119,-1167.34883965)
\curveto(1358.03617463,-1167.5155059)(1357.97367479,-1167.78633855)(1357.97367479,-1167.89050496)
\curveto(1357.97367479,-1168.34883715)(1358.39034041,-1168.66133637)(1358.86950588,-1168.66133637)
\curveto(1359.78617026,-1168.66133637)(1360.32783557,-1167.55717246)(1360.32783557,-1167.43217277)
\curveto(1360.32783557,-1167.41133949)(1360.30700229,-1167.30717308)(1360.1820026,-1167.30717308)
\curveto(1360.07783619,-1167.30717308)(1360.05700291,-1167.34883965)(1360.01533635,-1167.45300605)
\curveto(1359.74450369,-1168.05717121)(1359.28617151,-1168.39050371)(1358.89033916,-1168.39050371)
\curveto(1358.59867323,-1168.39050371)(1358.59867323,-1168.09883777)(1358.59867323,-1167.99467136)
\curveto(1358.59867323,-1167.89050496)(1358.59867323,-1167.86967168)(1358.64033979,-1167.72383871)
\closepath
\moveto(1359.20283838,-1165.45301105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1364.85832424,-1167.98767138)
\curveto(1364.85832424,-1167.50850591)(1364.85832424,-1165.69601044)(1363.10832862,-1165.69601044)
\curveto(1361.37916627,-1165.69601044)(1361.37916627,-1167.50850591)(1361.37916627,-1167.98767138)
\curveto(1361.37916627,-1168.46683685)(1361.37916627,-1170.25849904)(1363.10832862,-1170.25849904)
\curveto(1364.85832424,-1170.25849904)(1364.85832424,-1168.46683685)(1364.85832424,-1167.98767138)
\closepath
\moveto(1363.10832862,-1170.02933294)
\curveto(1362.87916252,-1170.02933294)(1362.31666393,-1169.94599982)(1362.14999768,-1169.27933482)
\curveto(1362.04583127,-1168.92516904)(1362.04583127,-1168.44600357)(1362.04583127,-1167.90433826)
\curveto(1362.04583127,-1167.40433951)(1362.04583127,-1166.94600732)(1362.14999768,-1166.57100826)
\curveto(1362.31666393,-1166.00850966)(1362.83749596,-1165.90434326)(1363.10832862,-1165.90434326)
\curveto(1363.60832737,-1165.90434326)(1363.96249315,-1166.15434263)(1364.08749284,-1166.6335081)
\curveto(1364.19165924,-1166.9668406)(1364.19165924,-1167.50850591)(1364.19165924,-1167.90433826)
\curveto(1364.19165924,-1168.36267044)(1364.19165924,-1168.90433576)(1364.08749284,-1169.3001681)
\curveto(1363.92082659,-1169.94599982)(1363.37916127,-1170.02933294)(1363.10832862,-1170.02933294)
\closepath
\moveto(1363.10832862,-1170.02933294)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1348.40232356,-1162.91669731)
\curveto(1348.40232356,-1163.12503013)(1348.40232356,-1163.27086309)(1348.56898981,-1163.27086309)
\curveto(1348.65232294,-1163.27086309)(1348.6939895,-1163.20836325)(1348.75648935,-1163.10419684)
\curveto(1349.13148841,-1162.60419809)(1349.693987,-1162.31253216)(1350.31898544,-1162.31253216)
\curveto(1351.61064888,-1162.31253216)(1351.61064888,-1164.16669419)(1351.61064888,-1164.58335981)
\curveto(1351.61064888,-1164.95835888)(1351.61064888,-1165.708357)(1351.2564831,-1166.25002231)
\curveto(1350.94398388,-1166.75002106)(1350.44398513,-1166.97918716)(1349.96481966,-1166.97918716)
\curveto(1349.27732138,-1166.97918716)(1348.46482341,-1166.52085497)(1348.17315747,-1165.64585716)
\curveto(1348.19399075,-1165.64585716)(1348.2564906,-1165.66669044)(1348.33982372,-1165.66669044)
\curveto(1348.5898231,-1165.66669044)(1348.94398888,-1165.52085747)(1348.94398888,-1165.08335856)
\curveto(1348.94398888,-1164.7083595)(1348.67315622,-1164.50002669)(1348.33982372,-1164.50002669)
\curveto(1348.08982435,-1164.50002669)(1347.75649185,-1164.64585966)(1347.75649185,-1165.12502513)
\curveto(1347.75649185,-1166.20835575)(1348.67315622,-1167.31251966)(1350.00648622,-1167.31251966)
\curveto(1351.44398263,-1167.31251966)(1352.67314622,-1166.12502263)(1352.67314622,-1164.64585966)
\curveto(1352.67314622,-1163.20836325)(1351.65231544,-1162.02086622)(1350.33981872,-1162.02086622)
\curveto(1349.77732013,-1162.02086622)(1349.19398825,-1162.20836575)(1348.75648935,-1162.64586466)
\lineto(1348.75648935,-1160.29170388)
\curveto(1349.13148841,-1160.39587028)(1349.50648747,-1160.45837013)(1349.86065325,-1160.45837013)
\curveto(1351.33981622,-1160.45837013)(1352.19398075,-1159.39587278)(1352.19398075,-1159.22920653)
\curveto(1352.19398075,-1159.12504013)(1352.13148091,-1159.08337356)(1352.06898106,-1159.08337356)
\curveto(1352.04814778,-1159.08337356)(1352.0273145,-1159.08337356)(1351.90231481,-1159.14587341)
\curveto(1351.33981622,-1159.35420622)(1350.79815091,-1159.45837263)(1350.29815216,-1159.45837263)
\curveto(1349.77732013,-1159.45837263)(1349.23565481,-1159.35420622)(1348.6939895,-1159.14587341)
\curveto(1348.56898981,-1159.08337356)(1348.54815653,-1159.08337356)(1348.54815653,-1159.08337356)
\curveto(1348.40232356,-1159.08337356)(1348.40232356,-1159.18753997)(1348.40232356,-1159.39587278)
\closepath
\moveto(1348.40232356,-1162.91669731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.42091099,389.66991428)
\curveto(188.53028599,389.26366428)(188.88966099,388.99803928)(189.31153599,388.99803928)
\curveto(189.65528599,388.99803928)(189.88966099,389.23241428)(190.04591099,389.54491428)
\curveto(190.21778599,389.90428928)(190.34278599,390.51366428)(190.34278599,390.52928928)
\curveto(190.34278599,390.63866428)(190.26466099,390.63866428)(190.23341099,390.63866428)
\curveto(190.12403599,390.63866428)(190.12403599,390.59178928)(190.09278599,390.45116428)
\curveto(189.95216099,389.88866428)(189.76466099,389.21678928)(189.34278599,389.21678928)
\curveto(189.13966099,389.21678928)(189.03028599,389.34178928)(189.03028599,389.66991428)
\curveto(189.03028599,389.88866428)(189.15528599,390.35741428)(189.23341099,390.71678928)
\lineto(189.51466099,391.79491428)
\curveto(189.54591099,391.93553928)(189.63966099,392.31053928)(189.68653599,392.46678928)
\curveto(189.73341099,392.70116428)(189.82716099,393.07616428)(189.82716099,393.13866428)
\curveto(189.82716099,393.31053928)(189.68653599,393.40428928)(189.54591099,393.40428928)
\curveto(189.49903599,393.40428928)(189.23341099,393.38866428)(189.15528599,393.06053928)
\curveto(188.96778599,392.32616428)(188.53028599,390.57616428)(188.40528599,390.06053928)
\curveto(188.38966099,390.01366428)(187.99903599,389.21678928)(187.26466099,389.21678928)
\curveto(186.74903599,389.21678928)(186.65528599,389.66991428)(186.65528599,390.02928928)
\curveto(186.65528599,390.59178928)(186.93653599,391.37303928)(187.18653599,392.06053928)
\curveto(187.31153599,392.37303928)(187.35841099,392.51366428)(187.35841099,392.70116428)
\curveto(187.35841099,393.13866428)(187.04591099,393.51366428)(186.54591099,393.51366428)
\curveto(185.59278599,393.51366428)(185.23341099,392.06053928)(185.23341099,391.98241428)
\curveto(185.23341099,391.87303928)(185.32716099,391.87303928)(185.34278599,391.87303928)
\curveto(185.45216099,391.87303928)(185.45216099,391.90428928)(185.49903599,392.06053928)
\curveto(185.74903599,392.91991428)(186.13966099,393.29491428)(186.51466099,393.29491428)
\curveto(186.60841099,393.29491428)(186.76466099,393.27928928)(186.76466099,392.96678928)
\curveto(186.76466099,392.73241428)(186.65528599,392.43553928)(186.59278599,392.29491428)
\curveto(186.21778599,391.29491428)(186.01466099,390.68553928)(186.01466099,390.20116428)
\curveto(186.01466099,389.24803928)(186.70216099,388.99803928)(187.23341099,388.99803928)
\curveto(187.88966099,388.99803928)(188.24903599,389.45116428)(188.42091099,389.66991428)
\closepath
\moveto(188.42091099,389.66991428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.18927095,390.48827413)
\curveto(194.18927095,390.51952413)(194.20489595,390.55077413)(194.20489595,390.58202413)
\curveto(194.20489595,390.62889913)(194.17364595,390.69139913)(194.11114595,390.69139913)
\curveto(194.04864595,390.69139913)(193.75177095,390.45702413)(193.61114595,390.22264913)
\curveto(193.54864595,390.36327413)(193.31427095,390.69139913)(192.86114595,390.69139913)
\curveto(191.97052095,390.69139913)(191.06427095,389.70702413)(191.06427095,388.70702413)
\curveto(191.06427095,388.01952413)(191.51739595,387.55077413)(192.12677095,387.55077413)
\curveto(192.51739595,387.55077413)(192.84552095,387.80077413)(193.00177095,387.92577413)
\curveto(192.98614595,387.91014913)(192.76739595,387.03514913)(192.75177095,386.91014913)
\curveto(192.64239595,386.51952413)(192.64239595,386.51952413)(192.20489595,386.51952413)
\curveto(192.12677095,386.51952413)(192.03302095,386.51952413)(192.03302095,386.36327413)
\curveto(192.03302095,386.31639913)(192.06427095,386.25389913)(192.12677095,386.25389913)
\curveto(192.36114595,386.25389913)(192.62677095,386.28514913)(192.86114595,386.28514913)
\curveto(193.09552095,386.28514913)(193.39239595,386.25389913)(193.61114595,386.25389913)
\curveto(193.67364595,386.25389913)(193.73614595,386.28514913)(193.73614595,386.41014913)
\curveto(193.73614595,386.51952413)(193.64239595,386.51952413)(193.56427095,386.51952413)
\curveto(193.40802095,386.51952413)(193.22052095,386.51952413)(193.22052095,386.59764913)
\curveto(193.22052095,386.61327413)(193.22052095,386.62889913)(193.25177095,386.75389913)
\closepath
\moveto(193.14239595,388.48827413)
\curveto(193.09552095,388.37889913)(193.09552095,388.36327413)(193.01739595,388.25389913)
\curveto(192.73614595,387.92577413)(192.40802095,387.73827413)(192.14239595,387.73827413)
\curveto(191.87677095,387.73827413)(191.62677095,387.92577413)(191.62677095,388.41014913)
\curveto(191.62677095,388.78514913)(191.82989595,389.55077413)(192.00177095,389.83202413)
\curveto(192.31427095,390.39452413)(192.67364595,390.48827413)(192.86114595,390.48827413)
\curveto(193.34552095,390.48827413)(193.48614595,389.95702413)(193.48614595,389.87889913)
\curveto(193.48614595,389.84764913)(193.47052095,389.80077413)(193.47052095,389.78514913)
\closepath
\moveto(193.14239595,388.48827413)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.774929,388.2590171)
\curveto(218.357409,388.6815671)(217.614509,389.0450151)(216.898059,389.1772471)
\lineto(216.331509,389.2818091)
\lineto(212.478299,398.9957001)
\curveto(210.325359,404.4232301)(208.662699,408.7235581)(208.710319,408.7412441)
\curveto(208.757219,408.7586541)(208.845589,408.7044441)(208.906759,408.6207861)
\curveto(208.996359,408.4982771)(209.046889,408.4867251)(209.166499,408.5614261)
\curveto(209.279139,408.6317661)(209.451289,408.6255561)(209.879029,408.5357361)
\curveto(210.894079,408.3225771)(214.328129,407.7075451)(215.996119,407.4401771)
\curveto(217.979939,407.1221821)(217.910609,407.1323491)(218.152429,407.1239701)
\curveto(218.340699,407.1174701)(218.342969,407.1106901)(218.207229,406.9607441)
\curveto(218.073949,406.8134781)(218.073759,406.7919731)(218.204229,406.5932611)
\curveto(218.280329,406.4771761)(218.359679,406.3821981)(218.380639,406.3821981)
\curveto(218.401639,406.3821981)(218.580739,406.5149351)(218.778719,406.6771701)
\lineto(219.138699,406.9721411)
\lineto(220.874869,406.7590851)
\curveto(223.832809,406.3961001)(227.119179,406.1255351)(229.756559,406.0278611)
\curveto(230.199999,406.0114411)(230.316499,405.9864911)(230.178699,405.9374511)
\curveto(230.035639,405.8865411)(229.999869,405.8268951)(230.034679,405.6972311)
\curveto(230.060179,405.6023611)(230.081479,405.3857751)(230.082079,405.2159361)
\curveto(230.083079,404.8757221)(230.202369,404.7813171)(230.527349,404.8628811)
\curveto(230.736519,404.9153811)(230.738519,404.9367811)(230.610949,405.7546381)
\curveto(230.578349,405.9640101)(230.595049,405.9822421)(230.798689,405.9587961)
\curveto(231.006699,405.9348461)(231.025829,405.9000861)(231.073079,405.4603321)
\curveto(231.100979,405.2003371)(231.137779,404.9750161)(231.154779,404.9596181)
\curveto(231.171779,404.9442181)(231.304099,404.9496181)(231.448869,404.9717181)
\lineto(231.712079,405.0118181)
\lineto(231.661779,405.4928481)
\curveto(231.611779,405.9711051)(231.612779,405.9738781)(231.827289,405.9738781)
\curveto(231.999989,405.9738781)(232.043079,405.9351581)(232.043079,405.7799291)
\curveto(232.043079,405.6732571)(232.066479,405.4691841)(232.094979,405.3264351)
\curveto(232.141479,405.0939751)(232.173379,405.0694741)(232.401209,405.0916541)
\curveto(232.652899,405.1161641)(232.655309,405.1207741)(232.633629,405.5353421)
\curveto(232.613329,405.9233881)(232.626629,405.9571031)(232.813019,405.9927471)
\curveto(233.001639,406.0288071)(233.017719,406.0039171)(233.068529,405.5972491)
\curveto(233.098329,405.3585611)(233.148129,405.1711031)(233.179159,405.1806761)
\curveto(233.210159,405.1902761)(233.558769,404.8588181)(233.953809,404.4441631)
\lineto(234.672059,403.6902461)
\lineto(232.221069,401.1368141)
\curveto(230.873019,399.7324251)(227.369189,396.1865331)(224.434779,393.2570531)
\lineto(219.099489,387.9307251)
\closepath
\moveto(222.833989,403.7689831)
\curveto(222.780689,404.4666571)(222.735789,404.5856121)(222.525449,404.5856121)
\curveto(222.415199,404.5856121)(222.324999,404.5739821)(222.324999,404.5597821)
\curveto(222.324999,404.5455721)(222.286299,404.3247021)(222.238999,404.0689561)
\curveto(222.191699,403.8132101)(222.176799,403.5655821)(222.205799,403.5186711)
\curveto(222.234799,403.4717611)(222.392909,403.4445811)(222.557169,403.4582711)
\curveto(222.844159,403.4821911)(222.854959,403.4943211)(222.833999,403.7689851)
\closepath
\moveto(221.839579,404.1477061)
\curveto(222.020819,404.5942451)(222.021859,404.6114391)(221.874279,404.7193471)
\curveto(221.658989,404.8767671)(221.548089,404.8580731)(221.444209,404.6468571)
\curveto(221.394509,404.5457991)(221.276209,404.3459851)(221.181329,404.2028251)
\lineto(221.008819,403.9425331)
\lineto(221.238169,403.8181951)
\curveto(221.590729,403.6270651)(221.638989,403.6535061)(221.839569,404.1477041)
\closepath
\moveto(223.823949,403.7910761)
\curveto(223.957159,403.8884861)(223.953179,403.9234551)(223.758949,404.3627171)
\curveto(223.645149,404.6200531)(223.534919,404.8306011)(223.514009,404.8306011)
\curveto(223.493109,404.8306011)(223.380149,404.7869311)(223.262999,404.7335511)
\curveto(223.031169,404.6279221)(223.031159,404.5433661)(223.262869,403.9887861)
\curveto(223.396319,403.6694151)(223.572629,403.6072861)(223.823979,403.7910721)
\closepath
\moveto(224.825629,404.1191611)
\curveto(224.837629,404.1311611)(224.789129,404.3725571)(224.717829,404.6555891)
\curveto(224.602479,405.1134911)(224.569239,405.1651041)(224.416139,405.1240061)
\curveto(224.321539,405.0986061)(224.198139,405.0773161)(224.141999,405.0767061)
\curveto(224.003799,405.0752061)(224.013659,404.8550861)(224.172899,404.3878841)
\curveto(224.299769,404.0155281)(224.317189,404.0000051)(224.554839,404.0475351)
\curveto(224.691789,404.0749251)(224.813669,404.1071551)(224.825669,404.1191651)
\closepath
\moveto(225.754839,404.4315551)
\curveto(225.754839,404.5162851)(225.798639,404.5856121)(225.852139,404.5856121)
\curveto(225.910439,404.5856121)(225.897739,404.6264821)(225.820439,404.6876911)
\curveto(225.749439,404.7438311)(225.668509,404.9211441)(225.640489,405.0817131)
\curveto(225.593389,405.3513771)(225.570789,405.3709121)(225.344569,405.3377021)
\curveto(225.022839,405.2904821)(225.001179,405.2401521)(225.102199,404.7746661)
\curveto(225.227019,404.1995461)(225.226699,404.1999731)(225.502349,404.2404311)
\curveto(225.682299,404.2668411)(225.754899,404.3217911)(225.754899,404.4315551)
\closepath
\moveto(220.967719,404.6197711)
\curveto(221.130329,404.8182181)(221.263379,405.0161071)(221.263379,405.0595261)
\curveto(221.263379,405.1029461)(221.171879,405.1983891)(221.060159,405.2716251)
\curveto(220.861409,405.4018511)(220.850169,405.3973471)(220.549759,405.0669791)
\curveto(220.380819,404.8811871)(220.228549,404.6915051)(220.211389,404.6454631)
\curveto(220.182489,404.5678231)(220.504769,404.2648691)(220.620649,404.2607761)
\curveto(220.648949,404.2597771)(220.805109,404.4213251)(220.967719,404.6197711)
\closepath
\moveto(226.703679,404.8112361)
\curveto(226.675879,405.0140831)(226.653179,405.2484161)(226.653179,405.3319761)
\curveto(226.653179,405.4506701)(226.591679,405.4839051)(226.372179,405.4839051)
\curveto(226.217629,405.4839051)(226.077569,405.4563451)(226.060929,405.4226551)
\curveto(226.044329,405.3889651)(226.062929,405.1393661)(226.101829,404.8679821)
\lineto(226.172929,404.3745561)
\lineto(226.463589,404.4084861)
\lineto(226.754259,404.4424161)
\closepath
\moveto(227.693409,404.6187101)
\curveto(227.710709,404.6359801)(227.699409,404.8744591)(227.668409,405.1486691)
\curveto(227.619009,405.5851061)(227.590409,405.6470751)(227.438809,405.6459801)
\curveto(227.092009,405.6434801)(227.038829,405.5407251)(227.102109,404.9954461)
\lineto(227.161109,404.4871311)
\lineto(227.411569,404.5372211)
\curveto(227.549319,404.5647711)(227.676149,404.6014411)(227.693419,404.6187111)
\closepath
\moveto(228.693809,404.9007831)
\curveto(228.693309,405.0193841)(228.670109,405.2542271)(228.642309,405.4226571)
\curveto(228.595009,405.7087221)(228.572809,405.7288931)(228.305179,405.7288931)
\lineto(228.018669,405.7288931)
\lineto(228.070169,405.3001631)
\curveto(228.098469,405.0643611)(228.121969,404.8145021)(228.122369,404.7449201)
\curveto(228.122909,404.6485101)(228.191069,404.6263471)(228.408899,404.6517801)
\curveto(228.655259,404.6805401)(228.694589,404.7149201)(228.693819,404.9007871)
\closepath
\moveto(229.674659,405.0653821)
\curveto(229.674659,405.2394261)(229.653259,405.4889301)(229.627059,405.6198341)
\curveto(229.583559,405.8374521)(229.554759,405.8549611)(229.291349,405.8242071)
\curveto(229.009779,405.7913371)(229.004349,405.7838371)(229.052229,405.4943281)
\curveto(229.079129,405.3313941)(229.101629,405.0970261)(229.102129,404.9735111)
\curveto(229.102939,404.7714691)(229.131729,404.7489381)(229.388849,404.7489381)
\curveto(229.666329,404.7489381)(229.674669,404.7581381)(229.674669,405.0653821)
\closepath
\moveto(220.528409,405.6924081)
\curveto(220.528409,405.7434681)(220.453309,405.8531851)(220.361579,405.9362261)
\curveto(220.197479,406.0847341)(220.188499,406.0809681)(219.814059,405.7065271)
\lineto(219.433379,405.3258441)
\lineto(219.629129,405.1174761)
\lineto(219.824879,404.9091081)
\lineto(220.176649,405.2543411)
\curveto(220.370119,405.4442191)(220.528409,405.6413491)(220.528409,405.6924081)
\closepath
\moveto(219.549229,406.0155001)
\lineto(219.910659,406.3837681)
\lineto(219.702219,406.5922051)
\lineto(219.493779,406.8006411)
\lineto(219.092389,406.4360561)
\lineto(218.690999,406.0714701)
\lineto(218.888969,405.8593501)
\curveto(218.997859,405.7426841)(219.109639,405.6472301)(219.137369,405.6472301)
\curveto(219.165069,405.6472301)(219.350439,405.8129521)(219.549229,406.0155001)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.081663,linecolor=curcolor,linestyle=dashed,dash=0.0408315]
{
\newpath
\moveto(218.774929,388.2590171)
\curveto(218.357409,388.6815671)(217.614509,389.0450151)(216.898059,389.1772471)
\lineto(216.331509,389.2818091)
\lineto(212.478299,398.9957001)
\curveto(210.325359,404.4232301)(208.662699,408.7235581)(208.710319,408.7412441)
\curveto(208.757219,408.7586541)(208.845589,408.7044441)(208.906759,408.6207861)
\curveto(208.996359,408.4982771)(209.046889,408.4867251)(209.166499,408.5614261)
\curveto(209.279139,408.6317661)(209.451289,408.6255561)(209.879029,408.5357361)
\curveto(210.894079,408.3225771)(214.328129,407.7075451)(215.996119,407.4401771)
\curveto(217.979939,407.1221821)(217.910609,407.1323491)(218.152429,407.1239701)
\curveto(218.340699,407.1174701)(218.342969,407.1106901)(218.207229,406.9607441)
\curveto(218.073949,406.8134781)(218.073759,406.7919731)(218.204229,406.5932611)
\curveto(218.280329,406.4771761)(218.359679,406.3821981)(218.380639,406.3821981)
\curveto(218.401639,406.3821981)(218.580739,406.5149351)(218.778719,406.6771701)
\lineto(219.138699,406.9721411)
\lineto(220.874869,406.7590851)
\curveto(223.832809,406.3961001)(227.119179,406.1255351)(229.756559,406.0278611)
\curveto(230.199999,406.0114411)(230.316499,405.9864911)(230.178699,405.9374511)
\curveto(230.035639,405.8865411)(229.999869,405.8268951)(230.034679,405.6972311)
\curveto(230.060179,405.6023611)(230.081479,405.3857751)(230.082079,405.2159361)
\curveto(230.083079,404.8757221)(230.202369,404.7813171)(230.527349,404.8628811)
\curveto(230.736519,404.9153811)(230.738519,404.9367811)(230.610949,405.7546381)
\curveto(230.578349,405.9640101)(230.595049,405.9822421)(230.798689,405.9587961)
\curveto(231.006699,405.9348461)(231.025829,405.9000861)(231.073079,405.4603321)
\curveto(231.100979,405.2003371)(231.137779,404.9750161)(231.154779,404.9596181)
\curveto(231.171779,404.9442181)(231.304099,404.9496181)(231.448869,404.9717181)
\lineto(231.712079,405.0118181)
\lineto(231.661779,405.4928481)
\curveto(231.611779,405.9711051)(231.612779,405.9738781)(231.827289,405.9738781)
\curveto(231.999989,405.9738781)(232.043079,405.9351581)(232.043079,405.7799291)
\curveto(232.043079,405.6732571)(232.066479,405.4691841)(232.094979,405.3264351)
\curveto(232.141479,405.0939751)(232.173379,405.0694741)(232.401209,405.0916541)
\curveto(232.652899,405.1161641)(232.655309,405.1207741)(232.633629,405.5353421)
\curveto(232.613329,405.9233881)(232.626629,405.9571031)(232.813019,405.9927471)
\curveto(233.001639,406.0288071)(233.017719,406.0039171)(233.068529,405.5972491)
\curveto(233.098329,405.3585611)(233.148129,405.1711031)(233.179159,405.1806761)
\curveto(233.210159,405.1902761)(233.558769,404.8588181)(233.953809,404.4441631)
\lineto(234.672059,403.6902461)
\lineto(232.221069,401.1368141)
\curveto(230.873019,399.7324251)(227.369189,396.1865331)(224.434779,393.2570531)
\lineto(219.099489,387.9307251)
\closepath
\moveto(222.833989,403.7689831)
\curveto(222.780689,404.4666571)(222.735789,404.5856121)(222.525449,404.5856121)
\curveto(222.415199,404.5856121)(222.324999,404.5739821)(222.324999,404.5597821)
\curveto(222.324999,404.5455721)(222.286299,404.3247021)(222.238999,404.0689561)
\curveto(222.191699,403.8132101)(222.176799,403.5655821)(222.205799,403.5186711)
\curveto(222.234799,403.4717611)(222.392909,403.4445811)(222.557169,403.4582711)
\curveto(222.844159,403.4821911)(222.854959,403.4943211)(222.833999,403.7689851)
\closepath
\moveto(221.839579,404.1477061)
\curveto(222.020819,404.5942451)(222.021859,404.6114391)(221.874279,404.7193471)
\curveto(221.658989,404.8767671)(221.548089,404.8580731)(221.444209,404.6468571)
\curveto(221.394509,404.5457991)(221.276209,404.3459851)(221.181329,404.2028251)
\lineto(221.008819,403.9425331)
\lineto(221.238169,403.8181951)
\curveto(221.590729,403.6270651)(221.638989,403.6535061)(221.839569,404.1477041)
\closepath
\moveto(223.823949,403.7910761)
\curveto(223.957159,403.8884861)(223.953179,403.9234551)(223.758949,404.3627171)
\curveto(223.645149,404.6200531)(223.534919,404.8306011)(223.514009,404.8306011)
\curveto(223.493109,404.8306011)(223.380149,404.7869311)(223.262999,404.7335511)
\curveto(223.031169,404.6279221)(223.031159,404.5433661)(223.262869,403.9887861)
\curveto(223.396319,403.6694151)(223.572629,403.6072861)(223.823979,403.7910721)
\closepath
\moveto(224.825629,404.1191611)
\curveto(224.837629,404.1311611)(224.789129,404.3725571)(224.717829,404.6555891)
\curveto(224.602479,405.1134911)(224.569239,405.1651041)(224.416139,405.1240061)
\curveto(224.321539,405.0986061)(224.198139,405.0773161)(224.141999,405.0767061)
\curveto(224.003799,405.0752061)(224.013659,404.8550861)(224.172899,404.3878841)
\curveto(224.299769,404.0155281)(224.317189,404.0000051)(224.554839,404.0475351)
\curveto(224.691789,404.0749251)(224.813669,404.1071551)(224.825669,404.1191651)
\closepath
\moveto(225.754839,404.4315551)
\curveto(225.754839,404.5162851)(225.798639,404.5856121)(225.852139,404.5856121)
\curveto(225.910439,404.5856121)(225.897739,404.6264821)(225.820439,404.6876911)
\curveto(225.749439,404.7438311)(225.668509,404.9211441)(225.640489,405.0817131)
\curveto(225.593389,405.3513771)(225.570789,405.3709121)(225.344569,405.3377021)
\curveto(225.022839,405.2904821)(225.001179,405.2401521)(225.102199,404.7746661)
\curveto(225.227019,404.1995461)(225.226699,404.1999731)(225.502349,404.2404311)
\curveto(225.682299,404.2668411)(225.754899,404.3217911)(225.754899,404.4315551)
\closepath
\moveto(220.967719,404.6197711)
\curveto(221.130329,404.8182181)(221.263379,405.0161071)(221.263379,405.0595261)
\curveto(221.263379,405.1029461)(221.171879,405.1983891)(221.060159,405.2716251)
\curveto(220.861409,405.4018511)(220.850169,405.3973471)(220.549759,405.0669791)
\curveto(220.380819,404.8811871)(220.228549,404.6915051)(220.211389,404.6454631)
\curveto(220.182489,404.5678231)(220.504769,404.2648691)(220.620649,404.2607761)
\curveto(220.648949,404.2597771)(220.805109,404.4213251)(220.967719,404.6197711)
\closepath
\moveto(226.703679,404.8112361)
\curveto(226.675879,405.0140831)(226.653179,405.2484161)(226.653179,405.3319761)
\curveto(226.653179,405.4506701)(226.591679,405.4839051)(226.372179,405.4839051)
\curveto(226.217629,405.4839051)(226.077569,405.4563451)(226.060929,405.4226551)
\curveto(226.044329,405.3889651)(226.062929,405.1393661)(226.101829,404.8679821)
\lineto(226.172929,404.3745561)
\lineto(226.463589,404.4084861)
\lineto(226.754259,404.4424161)
\closepath
\moveto(227.693409,404.6187101)
\curveto(227.710709,404.6359801)(227.699409,404.8744591)(227.668409,405.1486691)
\curveto(227.619009,405.5851061)(227.590409,405.6470751)(227.438809,405.6459801)
\curveto(227.092009,405.6434801)(227.038829,405.5407251)(227.102109,404.9954461)
\lineto(227.161109,404.4871311)
\lineto(227.411569,404.5372211)
\curveto(227.549319,404.5647711)(227.676149,404.6014411)(227.693419,404.6187111)
\closepath
\moveto(228.693809,404.9007831)
\curveto(228.693309,405.0193841)(228.670109,405.2542271)(228.642309,405.4226571)
\curveto(228.595009,405.7087221)(228.572809,405.7288931)(228.305179,405.7288931)
\lineto(228.018669,405.7288931)
\lineto(228.070169,405.3001631)
\curveto(228.098469,405.0643611)(228.121969,404.8145021)(228.122369,404.7449201)
\curveto(228.122909,404.6485101)(228.191069,404.6263471)(228.408899,404.6517801)
\curveto(228.655259,404.6805401)(228.694589,404.7149201)(228.693819,404.9007871)
\closepath
\moveto(229.674659,405.0653821)
\curveto(229.674659,405.2394261)(229.653259,405.4889301)(229.627059,405.6198341)
\curveto(229.583559,405.8374521)(229.554759,405.8549611)(229.291349,405.8242071)
\curveto(229.009779,405.7913371)(229.004349,405.7838371)(229.052229,405.4943281)
\curveto(229.079129,405.3313941)(229.101629,405.0970261)(229.102129,404.9735111)
\curveto(229.102939,404.7714691)(229.131729,404.7489381)(229.388849,404.7489381)
\curveto(229.666329,404.7489381)(229.674669,404.7581381)(229.674669,405.0653821)
\closepath
\moveto(220.528409,405.6924081)
\curveto(220.528409,405.7434681)(220.453309,405.8531851)(220.361579,405.9362261)
\curveto(220.197479,406.0847341)(220.188499,406.0809681)(219.814059,405.7065271)
\lineto(219.433379,405.3258441)
\lineto(219.629129,405.1174761)
\lineto(219.824879,404.9091081)
\lineto(220.176649,405.2543411)
\curveto(220.370119,405.4442191)(220.528409,405.6413491)(220.528409,405.6924081)
\closepath
\moveto(219.549229,406.0155001)
\lineto(219.910659,406.3837681)
\lineto(219.702219,406.5922051)
\lineto(219.493779,406.8006411)
\lineto(219.092389,406.4360561)
\lineto(218.690999,406.0714701)
\lineto(218.888969,405.8593501)
\curveto(218.997859,405.7426841)(219.109639,405.6472301)(219.137369,405.6472301)
\curveto(219.165069,405.6472301)(219.350439,405.8129521)(219.549229,406.0155001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70000005,linecolor=curcolor,linestyle=dashed,dash=0.50999999]
{
\newpath
\moveto(165.926619,372.6222241)
\curveto(166.370919,370.8239241)(170.515419,373.4372241)(172.077719,372.7152241)
\curveto(174.758419,371.4755241)(174.084919,366.6135241)(176.186019,367.3212241)
\curveto(177.772119,367.8554241)(181.179619,371.0320241)(182.115619,370.6958241)
\curveto(183.881919,370.0614241)(184.009219,366.3107241)(185.680419,365.2010241)
\curveto(188.924619,363.0468241)(190.961619,368.2927241)(195.478919,366.7509241)
\curveto(199.818719,365.2697241)(201.742919,359.5071241)(204.564119,360.8879241)
\curveto(207.505119,362.3274241)(216.840719,361.6520241)(220.339619,364.3653241)
\curveto(222.730919,366.2196241)(216.819019,372.9188241)(214.258319,373.0149241)
\curveto(212.146019,373.0939241)(209.258319,368.7393241)(207.092619,368.9696241)
\curveto(202.405919,369.4680241)(201.230619,373.1450241)(197.322719,376.0566241)
\curveto(196.889219,376.3796241)(196.943119,377.7091241)(194.259219,378.0098241)
\curveto(191.925519,378.2713241)(190.745519,374.9216241)(188.235619,375.1789241)
\curveto(185.791319,375.4295241)(183.692319,379.5764241)(181.760319,379.8770241)
\curveto(179.168919,380.2802241)(176.520819,374.7107241)(174.962519,376.2312241)
\curveto(172.422019,378.7103241)(169.733519,381.3498241)(168.068919,379.3825241)
\curveto(167.033719,378.1590241)(164.158319,378.2119241)(163.747919,376.5368241)
\curveto(163.392619,375.0865241)(165.926619,372.6227241)(165.926619,372.6227241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.22755,267.7676271)
\curveto(60.85916,281.1360771)(49.94536,292.0738871)(49.97464,292.0738871)
\curveto(50.00394,292.0738871)(50.78246,291.5693071)(51.70472,290.9525971)
\curveto(60.65261,284.9691471)(75.17797,277.3878471)(89.25016,271.3562971)
\curveto(100.08284,266.7132571)(109.18251,263.5933171)(114.35819,262.7476871)
\curveto(114.79916,262.6756871)(115.29289,262.5943671)(115.45535,262.5670671)
\curveto(115.73845,262.5194671)(115.69498,262.4894671)(114.41068,261.8451271)
\lineto(113.07063,261.1728271)
\lineto(113.35451,260.8622671)
\curveto(113.51065,260.6914571)(113.84476,260.3352371)(114.09697,260.0706571)
\lineto(114.55553,259.5896071)
\lineto(113.80415,258.7625071)
\curveto(112.98594,257.8618571)(98.6592,243.4613671)(98.58137,243.4613671)
\curveto(98.55517,243.4613671)(87.59593,254.3991871)(74.22755,267.7676271)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.143474,linecolor=curcolor,linestyle=dashed,dash=0.0430423]
{
\newpath
\moveto(74.22755,267.7676271)
\curveto(60.85916,281.1360771)(49.94536,292.0738871)(49.97464,292.0738871)
\curveto(50.00394,292.0738871)(50.78246,291.5693071)(51.70472,290.9525971)
\curveto(60.65261,284.9691471)(75.17797,277.3878471)(89.25016,271.3562971)
\curveto(100.08284,266.7132571)(109.18251,263.5933171)(114.35819,262.7476871)
\curveto(114.79916,262.6756871)(115.29289,262.5943671)(115.45535,262.5670671)
\curveto(115.73845,262.5194671)(115.69498,262.4894671)(114.41068,261.8451271)
\lineto(113.07063,261.1728271)
\lineto(113.35451,260.8622671)
\curveto(113.51065,260.6914571)(113.84476,260.3352371)(114.09697,260.0706571)
\lineto(114.55553,259.5896071)
\lineto(113.80415,258.7625071)
\curveto(112.98594,257.8618571)(98.6592,243.4613671)(98.58137,243.4613671)
\curveto(98.55517,243.4613671)(87.59593,254.3991871)(74.22755,267.7676271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.50696,370.3621)
\curveto(637.52656,370.3721)(637.55876,370.3721)(637.57846,370.3621)
\curveto(637.59806,370.3521)(637.58246,370.3521)(637.54276,370.3521)
\curveto(637.50346,370.3521)(637.48736,370.3521)(637.50706,370.3621)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.0180883,linecolor=curcolor]
{
\newpath
\moveto(637.50696,370.3621)
\curveto(637.52656,370.3721)(637.55876,370.3721)(637.57846,370.3621)
\curveto(637.59806,370.3521)(637.58246,370.3521)(637.54276,370.3521)
\curveto(637.50346,370.3521)(637.48736,370.3521)(637.50706,370.3621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.05476599,256.63980518)
\curveto(36.16414099,257.03043018)(36.33601599,257.34293018)(37.13289099,257.37418018)
\curveto(37.17976599,257.37418018)(37.30476599,257.38980518)(37.30476599,257.57730518)
\curveto(37.30476599,257.57730518)(37.30476599,257.68668018)(37.17976599,257.68668018)
\curveto(36.85164099,257.68668018)(36.49226599,257.65543018)(36.16414099,257.65543018)
\curveto(35.83601599,257.65543018)(35.47664099,257.68668018)(35.14851599,257.68668018)
\curveto(35.08601599,257.68668018)(34.97664099,257.68668018)(34.97664099,257.48355518)
\curveto(34.97664099,257.37418018)(35.07039099,257.37418018)(35.14851599,257.37418018)
\curveto(35.72664099,257.35855518)(35.83601599,257.15543018)(35.83601599,256.93668018)
\curveto(35.83601599,256.90543018)(35.80476599,256.74918018)(35.80476599,256.73355518)
\lineto(34.67976599,252.29605518)
\lineto(32.47664099,257.49918018)
\curveto(32.39851599,257.67105518)(32.39851599,257.68668018)(32.16414099,257.68668018)
\lineto(30.82039099,257.68668018)
\curveto(30.63289099,257.68668018)(30.53914099,257.68668018)(30.53914099,257.48355518)
\curveto(30.53914099,257.37418018)(30.63289099,257.37418018)(30.82039099,257.37418018)
\curveto(30.86726599,257.37418018)(31.49226599,257.37418018)(31.49226599,257.28043018)
\lineto(30.16414099,251.93668018)
\curveto(30.05476599,251.53043018)(29.88289099,251.21793018)(29.08601599,251.18668018)
\curveto(29.02351599,251.18668018)(28.91414099,251.17105518)(28.91414099,250.98355518)
\curveto(28.91414099,250.92105518)(28.96101599,250.87418018)(29.03914099,250.87418018)
\curveto(29.36726599,250.87418018)(29.71101599,250.90543018)(30.03914099,250.90543018)
\curveto(30.38289099,250.90543018)(30.74226599,250.87418018)(31.07039099,250.87418018)
\curveto(31.11726599,250.87418018)(31.24226599,250.87418018)(31.24226599,251.07730518)
\curveto(31.24226599,251.17105518)(31.14851599,251.18668018)(31.03914099,251.18668018)
\curveto(30.46101599,251.20230518)(30.38289099,251.42105518)(30.38289099,251.62418018)
\curveto(30.38289099,251.68668018)(30.39851599,251.74918018)(30.42976599,251.85855518)
\lineto(31.74226599,257.10855518)
\curveto(31.78914099,257.06168018)(31.78914099,257.03043018)(31.83601599,256.93668018)
\lineto(34.32039099,251.06168018)
\curveto(34.38289099,250.88980518)(34.41414099,250.87418018)(34.50789099,250.87418018)
\curveto(34.61726599,250.87418018)(34.61726599,250.90543018)(34.66414099,251.07730518)
\closepath
\moveto(36.05476599,256.63980518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.24343597,252.13003955)
\lineto(38.94656097,252.13003955)
\curveto(39.08718597,252.13003955)(39.16531097,252.13003955)(39.16531097,252.28628955)
\curveto(39.16531097,252.38003955)(39.08718597,252.38003955)(38.96218597,252.38003955)
\lineto(38.30593597,252.38003955)
\lineto(38.55593597,253.41128955)
\curveto(38.57156097,253.44253955)(38.58718597,253.48941455)(38.58718597,253.50503955)
\curveto(38.58718597,253.64566455)(38.47781097,253.73941455)(38.33718597,253.73941455)
\curveto(38.16531097,253.73941455)(38.07156097,253.61441455)(38.00906097,253.44253955)
\curveto(37.96218597,253.25503955)(38.05593597,253.59878955)(37.74343597,252.38003955)
\lineto(37.04031097,252.38003955)
\curveto(36.91531097,252.38003955)(36.82156097,252.38003955)(36.82156097,252.22378955)
\curveto(36.82156097,252.13003955)(36.89968597,252.13003955)(37.02468597,252.13003955)
\lineto(37.68093597,252.13003955)
\lineto(37.27468597,250.48941455)
\curveto(37.22781097,250.31753955)(37.16531097,250.06753955)(37.16531097,249.97378955)
\curveto(37.16531097,249.56753955)(37.52468597,249.31753955)(37.91531097,249.31753955)
\curveto(38.69656097,249.31753955)(39.13406097,250.28628955)(39.13406097,250.38003955)
\curveto(39.13406097,250.47378955)(39.04031097,250.47378955)(39.02468597,250.47378955)
\curveto(38.93093597,250.47378955)(38.93093597,250.45816455)(38.86843597,250.33316455)
\curveto(38.68093597,249.89566455)(38.32156097,249.50503955)(37.94656097,249.50503955)
\curveto(37.79031097,249.50503955)(37.69656097,249.59878955)(37.69656097,249.84878955)
\curveto(37.69656097,249.91128955)(37.72781097,250.06753955)(37.74343597,250.13003955)
\closepath
\moveto(38.24343597,252.13003955)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.5305463,249.97496162)
\curveto(42.5305463,250.33433662)(42.5305463,251.69371162)(41.2180463,251.69371162)
\curveto(39.9211713,251.69371162)(39.9211713,250.33433662)(39.9211713,249.97496162)
\curveto(39.9211713,249.61558662)(39.9211713,248.27183662)(41.2180463,248.27183662)
\curveto(42.5305463,248.27183662)(42.5305463,249.61558662)(42.5305463,249.97496162)
\closepath
\moveto(41.2180463,248.44371162)
\curveto(41.0461713,248.44371162)(40.6242963,248.50621162)(40.4992963,249.00621162)
\curveto(40.4211713,249.27183662)(40.4211713,249.63121162)(40.4211713,250.03746162)
\curveto(40.4211713,250.41246162)(40.4211713,250.75621162)(40.4992963,251.03746162)
\curveto(40.6242963,251.45933662)(41.0149213,251.53746162)(41.2180463,251.53746162)
\curveto(41.5930463,251.53746162)(41.8586713,251.34996162)(41.9524213,250.99058662)
\curveto(42.0305463,250.74058662)(42.0305463,250.33433662)(42.0305463,250.03746162)
\curveto(42.0305463,249.69371162)(42.0305463,249.28746162)(41.9524213,248.99058662)
\curveto(41.8274213,248.50621162)(41.4211713,248.44371162)(41.2180463,248.44371162)
\closepath
\moveto(41.2180463,248.44371162)
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.5781999,153.84585)
\curveto(166.0224999,152.04755)(170.1669999,154.66085)(171.7292999,153.93885)
\curveto(174.4099999,152.69915)(173.7364999,147.83715)(175.8375999,148.54485)
\curveto(177.4236999,149.07905)(180.8311999,152.25565)(181.7671999,151.91945)
\curveto(183.5334999,151.28505)(183.6607999,147.53435)(185.3319999,146.42465)
\curveto(188.5761999,144.27045)(190.6131999,149.51635)(195.1304999,147.97455)
\curveto(199.4702999,146.49335)(201.3944999,140.73075)(204.2156999,142.11155)
\curveto(207.1566999,143.55105)(216.4922999,142.87565)(219.9911999,145.58895)
\curveto(222.3824999,147.44325)(216.4705999,154.14245)(213.9098999,154.23855)
\curveto(211.7975999,154.31755)(208.9098999,149.96295)(206.7441999,150.19325)
\curveto(202.0574999,150.69165)(200.8821999,154.36865)(196.9742999,157.28025)
\curveto(196.5407999,157.60325)(196.5946999,158.93275)(193.9107999,159.23345)
\curveto(191.5770999,159.49495)(190.3970999,156.14525)(187.8871999,156.40255)
\curveto(185.4428999,156.65315)(183.3438999,160.80005)(181.4118999,161.10065)
\curveto(178.8204999,161.50385)(176.1723999,155.93435)(174.6140999,157.45485)
\curveto(172.0735999,159.93395)(169.3850999,162.57345)(167.7204999,160.60615)
\curveto(166.6852999,159.38265)(163.8098999,159.43555)(163.3994999,157.76045)
\curveto(163.0441999,156.31015)(165.5781999,153.84635)(165.5781999,153.84635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70000005,linecolor=curcolor,linestyle=dashed,dash=0.50999999]
{
\newpath
\moveto(165.5781999,153.84585)
\curveto(166.0224999,152.04755)(170.1669999,154.66085)(171.7292999,153.93885)
\curveto(174.4099999,152.69915)(173.7364999,147.83715)(175.8375999,148.54485)
\curveto(177.4236999,149.07905)(180.8311999,152.25565)(181.7671999,151.91945)
\curveto(183.5334999,151.28505)(183.6607999,147.53435)(185.3319999,146.42465)
\curveto(188.5761999,144.27045)(190.6131999,149.51635)(195.1304999,147.97455)
\curveto(199.4702999,146.49335)(201.3944999,140.73075)(204.2156999,142.11155)
\curveto(207.1566999,143.55105)(216.4922999,142.87565)(219.9911999,145.58895)
\curveto(222.3824999,147.44325)(216.4705999,154.14245)(213.9098999,154.23855)
\curveto(211.7975999,154.31755)(208.9098999,149.96295)(206.7441999,150.19325)
\curveto(202.0574999,150.69165)(200.8821999,154.36865)(196.9742999,157.28025)
\curveto(196.5407999,157.60325)(196.5946999,158.93275)(193.9107999,159.23345)
\curveto(191.5770999,159.49495)(190.3970999,156.14525)(187.8871999,156.40255)
\curveto(185.4428999,156.65315)(183.3438999,160.80005)(181.4118999,161.10065)
\curveto(178.8204999,161.50385)(176.1723999,155.93435)(174.6140999,157.45485)
\curveto(172.0735999,159.93395)(169.3850999,162.57345)(167.7204999,160.60615)
\curveto(166.6852999,159.38265)(163.8098999,159.43555)(163.3994999,157.76045)
\curveto(163.0441999,156.31015)(165.5781999,153.84635)(165.5781999,153.84635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.66189089,87.66313018)
\curveto(191.77126589,87.25688018)(192.13064089,86.99125518)(192.55251589,86.99125518)
\curveto(192.89626589,86.99125518)(193.13064089,87.22563018)(193.28689089,87.53813018)
\curveto(193.45876589,87.89750518)(193.58376589,88.50688018)(193.58376589,88.52250518)
\curveto(193.58376589,88.63188018)(193.50564089,88.63188018)(193.47439089,88.63188018)
\curveto(193.36501589,88.63188018)(193.36501589,88.58500518)(193.33376589,88.44438018)
\curveto(193.19314089,87.88188018)(193.00564089,87.21000518)(192.58376589,87.21000518)
\curveto(192.38064089,87.21000518)(192.27126589,87.33500518)(192.27126589,87.66313018)
\curveto(192.27126589,87.88188018)(192.39626589,88.35063018)(192.47439089,88.71000518)
\lineto(192.75564089,89.78813018)
\curveto(192.78689089,89.92875518)(192.88064089,90.30375518)(192.92751589,90.46000518)
\curveto(192.97439089,90.69438018)(193.06814089,91.06938018)(193.06814089,91.13188018)
\curveto(193.06814089,91.30375518)(192.92751589,91.39750518)(192.78689089,91.39750518)
\curveto(192.74001589,91.39750518)(192.47439089,91.38188018)(192.39626589,91.05375518)
\curveto(192.20876589,90.31938018)(191.77126589,88.56938018)(191.64626589,88.05375518)
\curveto(191.63064089,88.00688018)(191.24001589,87.21000518)(190.50564089,87.21000518)
\curveto(189.99001589,87.21000518)(189.89626589,87.66313018)(189.89626589,88.02250518)
\curveto(189.89626589,88.58500518)(190.17751589,89.36625518)(190.42751589,90.05375518)
\curveto(190.55251589,90.36625518)(190.59939089,90.50688018)(190.59939089,90.69438018)
\curveto(190.59939089,91.13188018)(190.28689089,91.50688018)(189.78689089,91.50688018)
\curveto(188.83376589,91.50688018)(188.47439089,90.05375518)(188.47439089,89.97563018)
\curveto(188.47439089,89.86625518)(188.56814089,89.86625518)(188.58376589,89.86625518)
\curveto(188.69314089,89.86625518)(188.69314089,89.89750518)(188.74001589,90.05375518)
\curveto(188.99001589,90.91313018)(189.38064089,91.28813018)(189.75564089,91.28813018)
\curveto(189.84939089,91.28813018)(190.00564089,91.27250518)(190.00564089,90.96000518)
\curveto(190.00564089,90.72563018)(189.89626589,90.42875518)(189.83376589,90.28813018)
\curveto(189.45876589,89.28813018)(189.25564089,88.67875518)(189.25564089,88.19438018)
\curveto(189.25564089,87.24125518)(189.94314089,86.99125518)(190.47439089,86.99125518)
\curveto(191.13064089,86.99125518)(191.49001589,87.44438018)(191.66189089,87.66313018)
\closepath
\moveto(191.66189089,87.66313018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.39900085,84.76274003)
\curveto(194.35212585,84.55961503)(194.33650085,84.51274003)(194.07087585,84.51274003)
\curveto(193.97712585,84.51274003)(193.88337585,84.51274003)(193.88337585,84.35649003)
\curveto(193.88337585,84.27836503)(193.94587585,84.24711503)(193.97712585,84.24711503)
\curveto(194.14900085,84.24711503)(194.38337585,84.27836503)(194.57087585,84.27836503)
\curveto(194.80525085,84.27836503)(195.07087585,84.24711503)(195.30525085,84.24711503)
\curveto(195.36775085,84.24711503)(195.44587585,84.27836503)(195.44587585,84.40336503)
\curveto(195.44587585,84.51274003)(195.35212585,84.51274003)(195.25837585,84.51274003)
\curveto(195.10212585,84.51274003)(194.91462585,84.51274003)(194.91462585,84.59086503)
\curveto(194.91462585,84.62211503)(194.97712585,84.80961503)(194.99275085,84.90336503)
\curveto(195.08650085,85.27836503)(195.18025085,85.65336503)(195.25837585,85.95024003)
\curveto(195.33650085,85.80961503)(195.55525085,85.54399003)(195.97712585,85.54399003)
\curveto(196.82087585,85.54399003)(197.75837585,86.48149003)(197.75837585,87.51274003)
\curveto(197.75837585,88.32524003)(197.19587585,88.68461503)(196.72712585,88.68461503)
\curveto(196.28962585,88.68461503)(195.91462585,88.38774003)(195.72712585,88.18461503)
\curveto(195.61775085,88.59086503)(195.22712585,88.68461503)(195.00837585,88.68461503)
\curveto(194.74275085,88.68461503)(194.57087585,88.49711503)(194.46150085,88.30961503)
\curveto(194.32087585,88.07524003)(194.21150085,87.65336503)(194.21150085,87.60649003)
\curveto(194.21150085,87.52836503)(194.30525085,87.52836503)(194.33650085,87.52836503)
\curveto(194.43025085,87.52836503)(194.43025085,87.54399003)(194.47712585,87.73149003)
\curveto(194.58650085,88.13774003)(194.72712585,88.48149003)(194.99275085,88.48149003)
\curveto(195.18025085,88.48149003)(195.22712585,88.32524003)(195.22712585,88.13774003)
\curveto(195.22712585,88.05961503)(195.21150085,87.98149003)(195.19587585,87.93461503)
\closepath
\moveto(195.72712585,87.84086503)
\curveto(196.13337585,88.38774003)(196.47712585,88.48149003)(196.69587585,88.48149003)
\curveto(196.97712585,88.48149003)(197.21150085,88.27836503)(197.21150085,87.80961503)
\curveto(197.21150085,87.52836503)(197.05525085,86.80961503)(196.85212585,86.40336503)
\curveto(196.66462585,86.05961503)(196.33650085,85.73149003)(195.97712585,85.73149003)
\curveto(195.47712585,85.73149003)(195.35212585,86.26274003)(195.35212585,86.34086503)
\curveto(195.35212585,86.37211503)(195.36775085,86.41899003)(195.36775085,86.45024003)
\closepath
\moveto(195.72712585,87.84086503)
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.3421899,125.261404)
\curveto(198.5727299,126.045162)(197.4066899,126.42294)(196.3039099,126.245759)
\curveto(196.1530499,126.221519)(195.8606599,126.14389)(195.6541599,126.073245)
\lineto(195.2786999,125.944799)
\lineto(194.1350199,127.081855)
\curveto(192.4579799,128.749174)(169.3772399,151.647653)(168.9810699,152.037171)
\lineto(168.6440799,152.368495)
\lineto(169.0202399,152.746403)
\curveto(169.2271199,152.954252)(169.4119999,153.114666)(169.4310699,153.102879)
\curveto(169.4501699,153.091089)(169.4657699,153.043309)(169.4657699,152.996698)
\curveto(169.4657699,152.935948)(169.4866699,152.918018)(169.5395699,152.933378)
\curveto(169.5801699,152.945168)(169.6963899,152.976268)(169.7977999,153.002498)
\curveto(169.9815399,153.050028)(169.9820799,153.050728)(169.9537899,153.205452)
\curveto(169.8708899,153.658653)(169.8685899,153.644268)(170.0522899,153.822153)
\curveto(170.1465899,153.913483)(170.2353999,153.976556)(170.2496299,153.962318)
\curveto(170.2638299,153.948078)(170.3062299,153.755598)(170.3438299,153.534578)
\lineto(170.4122299,153.132725)
\lineto(170.6035899,153.155355)
\curveto(170.8977399,153.190145)(170.9068799,153.196495)(170.8830799,153.34961)
\curveto(170.8712799,153.42534)(170.8498799,153.615484)(170.8354799,153.772145)
\lineto(170.8092799,154.056984)
\lineto(171.0211399,154.056984)
\curveto(171.1376599,154.056984)(171.2415999,154.042744)(171.2520999,154.025334)
\curveto(171.2625999,154.007924)(171.2510999,153.818189)(171.2260999,153.603694)
\curveto(171.2012999,153.389198)(171.1890999,153.205597)(171.1989999,153.19569)
\curveto(171.2089999,153.18579)(171.2663999,153.16527)(171.3268399,153.15011)
\curveto(171.4307799,153.12402)(171.4463899,153.14301)(171.6182599,153.504683)
\lineto(171.7998599,153.886821)
\lineto(171.9514299,153.796351)
\curveto(172.0348299,153.746591)(172.1201999,153.690773)(172.1412299,153.672306)
\curveto(172.1628299,153.653356)(172.0984299,153.535362)(171.9935299,153.401472)
\curveto(171.6159699,152.919644)(171.6350099,152.986642)(171.8314099,152.831088)
\lineto(172.0040899,152.694325)
\lineto(172.2938599,152.981869)
\curveto(172.6103999,153.295986)(172.6192899,153.296991)(172.8027099,153.039389)
\lineto(172.8866099,152.921573)
\lineto(172.5456499,152.68266)
\curveto(172.3581299,152.551258)(172.2102999,152.431685)(172.2171499,152.416943)
\curveto(172.2732499,152.296086)(172.4464299,152.032038)(172.4696999,152.031778)
\curveto(172.4856999,152.0316)(172.6563499,152.126158)(172.8488999,152.241905)
\lineto(173.1989999,152.452356)
\lineto(173.2925999,152.273554)
\curveto(173.3440999,152.175214)(173.3870999,152.07964)(173.3880999,152.06117)
\curveto(173.3890999,152.0427)(173.2243499,151.951417)(173.0218799,151.858318)
\curveto(172.8193999,151.765218)(172.6487099,151.684009)(172.6425499,151.677853)
\curveto(172.6198499,151.655143)(172.8171699,151.229684)(172.8504099,151.229684)
\curveto(172.8693099,151.229684)(173.0492999,151.295994)(173.2502899,151.377043)
\curveto(173.4512799,151.458093)(173.6183199,151.519806)(173.6214899,151.514188)
\curveto(173.6692899,151.429358)(173.7626499,151.125673)(173.7481199,151.102174)
\curveto(173.7374199,151.084864)(173.5743699,151.016994)(173.3857799,150.95134)
\curveto(173.1971899,150.88569)(173.0337799,150.80823)(173.0226399,150.779209)
\curveto(173.0016399,150.724519)(173.1274399,150.30132)(173.1646799,150.30132)
\curveto(173.1762799,150.30132)(173.3471699,150.35829)(173.5444399,150.427915)
\curveto(173.7417099,150.497545)(173.9169599,150.554511)(173.9338899,150.554511)
\curveto(173.9752899,150.554511)(174.1070299,150.136854)(174.0718199,150.11717)
\curveto(174.0565199,150.10867)(173.8826699,150.04905)(173.6853899,149.984755)
\curveto(173.4881199,149.920455)(173.3216899,149.863835)(173.3155599,149.858926)
\curveto(173.2860599,149.835286)(173.4970999,149.330758)(173.5365299,149.330758)
\curveto(173.5614299,149.330758)(173.7297699,149.387728)(173.9105799,149.457353)
\curveto(174.0913999,149.526983)(174.2533399,149.583948)(174.2704499,149.583948)
\curveto(174.2875499,149.583948)(174.3444499,149.495588)(174.3969499,149.387597)
\curveto(174.4730499,149.231019)(174.4811499,149.183951)(174.4369499,149.155235)
\curveto(174.4065499,149.135425)(174.2439399,149.042898)(174.0756799,148.94961)
\curveto(173.9074099,148.85632)(173.7697399,148.765724)(173.7697399,148.748279)
\curveto(173.7697399,148.710839)(173.8539399,148.582678)(174.0598199,148.306947)
\lineto(174.2098299,148.106003)
\lineto(174.5133799,148.407531)
\lineto(174.8169399,148.709057)
\lineto(174.9433799,148.619027)
\curveto(175.0128799,148.569507)(175.0894999,148.528997)(175.1135599,148.528997)
\curveto(175.2053599,148.528997)(175.2112599,148.425634)(175.1402599,148.05993)
\curveto(175.0998599,147.852079)(175.0772599,147.671605)(175.0899599,147.658877)
\curveto(175.1358599,147.613017)(175.4568999,147.590817)(175.6768799,147.618297)
\curveto(176.0389199,147.663527)(176.0386099,147.662847)(175.9051599,148.107521)
\curveto(175.8412599,148.320419)(175.7951399,148.499257)(175.8026599,148.504939)
\curveto(175.8548599,148.544369)(176.1862199,148.653655)(176.2096499,148.639171)
\curveto(176.2256499,148.629271)(176.3136399,148.467537)(176.4052099,148.279714)
\curveto(176.4968099,148.091891)(176.5916499,147.938455)(176.6160099,147.938746)
\curveto(176.6404099,147.939036)(176.7690899,148.001236)(176.9020399,148.076979)
\lineto(177.1437699,148.214683)
\lineto(176.9969199,148.458457)
\curveto(176.6941099,148.961132)(176.6988699,148.934306)(176.8909499,149.05556)
\curveto(176.9836499,149.11409)(177.0741299,149.161687)(177.0919999,149.161341)
\curveto(177.1098999,149.160994)(177.2190599,149.00908)(177.3346299,148.823754)
\curveto(177.4502099,148.638427)(177.5549099,148.486797)(177.5672899,148.486797)
\curveto(177.5979899,148.486797)(178.0317599,148.780258)(178.0317599,148.801041)
\curveto(178.0317599,148.810141)(177.9268899,148.969881)(177.7987299,149.155936)
\lineto(177.5657099,149.494218)
\lineto(177.7513699,149.621959)
\curveto(177.9661199,149.769712)(177.9420799,149.783572)(178.2381399,149.341313)
\curveto(178.3352399,149.196257)(178.4236899,149.077574)(178.4346999,149.077574)
\curveto(178.4782999,149.077574)(178.8742499,149.353949)(178.8749599,149.384867)
\curveto(178.8753799,149.403017)(178.7706499,149.567826)(178.6422199,149.751104)
\lineto(178.4087199,150.084337)
\lineto(178.5970999,150.21395)
\lineto(178.7854899,150.343562)
\lineto(179.0233999,150.005956)
\curveto(179.1542599,149.820273)(179.2708299,149.668351)(179.2824599,149.668351)
\curveto(179.3138599,149.668351)(179.6698699,149.917274)(179.6937699,149.955942)
\curveto(179.7050699,149.974262)(179.6286699,150.111688)(179.5239199,150.261334)
\curveto(179.2256299,150.687489)(179.2299699,150.659489)(179.4398199,150.80388)
\lineto(179.6247299,150.931104)
\lineto(179.8624299,150.573918)
\lineto(180.1001399,150.216732)
\lineto(180.3100299,150.353976)
\curveto(180.4254699,150.429456)(180.5202599,150.505267)(180.5206799,150.522436)
\curveto(180.5210999,150.539606)(180.4342799,150.689573)(180.3278299,150.855697)
\curveto(180.2213499,151.021821)(180.1260999,151.17891)(180.1161799,151.204783)
\curveto(180.0983799,151.251153)(180.4602599,151.476338)(180.4923499,151.43887)
\curveto(180.5013499,151.42826)(180.5912499,151.277164)(180.6919799,151.103095)
\curveto(180.7926799,150.929027)(180.8810199,150.77864)(180.8882699,150.768902)
\curveto(180.8952699,150.759202)(180.9965799,150.795742)(181.1128199,150.850192)
\curveto(181.3555799,150.963892)(181.3553299,150.953755)(181.1263199,151.410784)
\curveto(181.0473199,151.568406)(180.9928999,151.713796)(181.0053099,151.733871)
\curveto(181.0177099,151.753951)(181.1116699,151.798931)(181.2140899,151.833821)
\curveto(181.3951199,151.895501)(181.4009099,151.894731)(181.4219999,151.806121)
\curveto(181.4857999,151.537909)(181.4963999,151.316775)(181.4494999,151.229149)
\curveto(181.3907999,151.119543)(181.4454999,151.062633)(181.6110599,151.061542)
\curveto(181.6890599,151.061027)(181.7064599,151.080722)(181.6962599,151.158342)
\curveto(181.6892599,151.211942)(181.7372599,151.382336)(181.8030099,151.537002)
\lineto(181.9225299,151.818213)
\lineto(182.0342999,151.756893)
\curveto(182.3400699,151.589156)(182.3401399,151.595018)(182.0282999,151.280798)
\curveto(181.8725699,151.123869)(181.7451599,150.975766)(181.7451599,150.951679)
\curveto(181.7451599,150.927589)(181.8005599,150.854789)(181.8683299,150.789885)
\curveto(182.0053599,150.658603)(181.9944699,150.655732)(182.3359399,150.913195)
\curveto(182.4635899,151.009445)(182.5910499,151.101712)(182.6191799,151.118242)
\curveto(182.6816799,151.154972)(182.9056899,150.83389)(182.8642699,150.766885)
\curveto(182.8487699,150.741755)(182.7092699,150.65601)(182.5543399,150.576332)
\curveto(182.1310799,150.358665)(182.1492499,150.386739)(182.2786299,150.150429)
\curveto(182.3412299,150.036141)(182.3971499,149.936253)(182.4029599,149.928456)
\curveto(182.4089599,149.920656)(182.5790899,149.991866)(182.7814599,150.0867)
\curveto(182.9838199,150.18153)(183.1553699,150.25912)(183.1626699,150.25912)
\curveto(183.1743699,150.25912)(183.3486999,149.88392)(183.3486999,149.858654)
\curveto(183.3486999,149.853154)(183.1777999,149.777034)(182.9689099,149.689442)
\curveto(182.7600299,149.601852)(182.5891299,149.516327)(182.5891299,149.499394)
\curveto(182.5891299,149.432294)(182.7712199,149.035367)(182.8020099,149.035367)
\curveto(182.8201099,149.035367)(182.9901199,149.101827)(183.1799099,149.183062)
\curveto(183.3696899,149.264292)(183.5334599,149.330756)(183.5438299,149.330756)
\curveto(183.5847299,149.330756)(183.7293899,148.935287)(183.6983199,148.908557)
\curveto(183.6801199,148.892877)(183.5085299,148.816597)(183.3170499,148.739032)
\curveto(183.1255799,148.661472)(182.9689099,148.582919)(182.9689099,148.564478)
\curveto(182.9689099,148.502778)(183.1584499,148.064923)(183.1851899,148.064864)
\curveto(183.1996899,148.064831)(183.3574099,148.131264)(183.5356599,148.212499)
\curveto(183.7139099,148.293729)(183.8851299,148.360193)(183.9161299,148.360193)
\curveto(183.9657299,148.360193)(184.1082699,148.081614)(184.1082699,147.984643)
\curveto(184.1082699,147.964703)(183.9468599,147.875693)(183.7495799,147.786843)
\curveto(183.5523099,147.697993)(183.3908999,147.610673)(183.3908999,147.592796)
\curveto(183.3908999,147.523176)(183.6216899,147.094242)(183.6591499,147.094242)
\curveto(183.6809499,147.094242)(183.8550699,147.179412)(184.0460499,147.283513)
\lineto(184.3932699,147.472783)
\lineto(184.5039599,147.305517)
\curveto(184.5648599,147.213517)(184.6146499,147.121155)(184.6146499,147.10026)
\curveto(184.6146499,147.07937)(184.4722299,146.955076)(184.2981599,146.824062)
\curveto(184.1240899,146.693048)(183.9816699,146.570933)(183.9816699,146.552696)
\curveto(183.9816699,146.534456)(184.0750699,146.416228)(184.1892899,146.289961)
\lineto(184.3969099,146.060382)
\lineto(184.6861799,146.345221)
\curveto(184.8452799,146.501883)(184.9939699,146.629347)(185.0165899,146.628476)
\curveto(185.0391899,146.627604)(185.1283999,146.565886)(185.2147799,146.491331)
\lineto(185.3718199,146.355771)
\lineto(185.1639699,146.039283)
\curveto(185.0496499,145.865215)(184.9552399,145.700863)(184.9541699,145.674057)
\curveto(184.9521699,145.624747)(185.2382499,145.439873)(185.4282699,145.367625)
\curveto(185.5272699,145.329985)(185.5383499,145.343805)(185.6898499,145.694351)
\curveto(185.7768499,145.895668)(185.8541399,146.067065)(185.8615899,146.075231)
\curveto(185.8771899,146.092341)(186.3025799,145.955566)(186.3025799,145.933441)
\curveto(186.3025799,145.925341)(186.2554799,145.742928)(186.1980099,145.527999)
\curveto(186.1405099,145.31307)(186.0977599,145.133672)(186.1030099,145.129336)
\curveto(186.1235099,145.112556)(186.6729799,145.026523)(186.7596199,145.026523)
\curveto(186.8474199,145.026523)(186.8511199,145.043753)(186.8511199,145.448506)
\lineto(186.8511199,145.87049)
\lineto(187.0410199,145.87679)
\curveto(187.1454599,145.88029)(187.2543799,145.88499)(187.2830699,145.88734)
\curveto(187.3163699,145.89004)(187.3622699,145.747658)(187.4099999,145.493855)
\curveto(187.4510999,145.275117)(187.4918999,145.089069)(187.5004999,145.080415)
\curveto(187.5213999,145.059485)(188.0289399,145.177495)(188.0625599,145.211111)
\curveto(188.0770599,145.225571)(188.0408599,145.416101)(187.9821599,145.63451)
\lineto(187.8754999,146.031618)
\lineto(188.0942499,146.112198)
\lineto(188.3129999,146.192778)
\lineto(188.4733399,145.799527)
\curveto(188.5615399,145.583239)(188.6414099,145.406276)(188.6508599,145.406276)
\curveto(188.7114599,145.406276)(189.1719999,145.668664)(189.1719999,145.703208)
\curveto(189.1719999,145.726598)(189.0947999,145.899194)(189.0005399,146.086753)
\curveto(188.9062399,146.274312)(188.8350299,146.432965)(188.8422999,146.439315)
\curveto(188.8814999,146.473545)(189.2240999,146.633853)(189.2336499,146.622423)
\curveto(189.2396499,146.615023)(189.3346199,146.452268)(189.4442499,146.260793)
\curveto(189.5538799,146.069318)(189.6490099,145.912656)(189.6556599,145.912656)
\curveto(189.6626599,145.912656)(189.7571499,145.962616)(189.8664099,146.023687)
\curveto(190.0781699,146.14204)(190.1343299,146.219305)(190.0698199,146.303528)
\curveto(190.0478199,146.332248)(189.9598899,146.482903)(189.8743999,146.638327)
\lineto(189.7189699,146.920914)
\lineto(189.9115799,147.033788)
\curveto(190.0175099,147.095868)(190.1102299,147.139608)(190.1176299,147.130988)
\curveto(190.1246299,147.122388)(190.2212799,146.957788)(190.3315199,146.765258)
\curveto(190.4417599,146.572729)(190.5440299,146.421254)(190.5587999,146.428647)
\curveto(190.8730799,146.585989)(190.9865299,146.653078)(190.9865299,146.681589)
\curveto(190.9865299,146.700699)(190.9022299,146.871578)(190.7990999,147.061326)
\lineto(190.6116599,147.406321)
\lineto(190.7674499,147.502141)
\curveto(190.8531499,147.554841)(190.9460599,147.598551)(190.9739499,147.599281)
\curveto(191.0018499,147.600005)(191.1003099,147.439189)(191.1927599,147.241912)
\curveto(191.2851599,147.044634)(191.3786499,146.883226)(191.4004199,146.883226)
\curveto(191.4753199,146.883226)(191.8304999,147.056016)(191.8304999,147.092453)
\curveto(191.8304999,147.112523)(191.7639999,147.284216)(191.6828099,147.474003)
\curveto(191.6016099,147.663789)(191.5351099,147.82531)(191.5351099,147.832938)
\curveto(191.5351099,147.874248)(191.9236499,147.987947)(191.9529699,147.955215)
\curveto(191.9717699,147.934245)(192.0370699,147.75365)(192.0981899,147.553896)
\lineto(192.2092399,147.190707)
\lineto(192.4270299,147.247197)
\curveto(192.5468199,147.278267)(192.6540899,147.312957)(192.6654199,147.324287)
\curveto(192.6767199,147.335617)(192.6453199,147.519398)(192.5956199,147.732691)
\curveto(192.5459199,147.945984)(192.5100199,148.125273)(192.5160199,148.131111)
\curveto(192.5220199,148.136911)(192.6242199,148.159381)(192.7432399,148.180951)
\lineto(192.9596399,148.220181)
\lineto(192.9870399,147.942037)
\curveto(193.0434399,147.369787)(193.0325399,147.389604)(193.2910899,147.389604)
\lineto(193.5184899,147.389604)
\lineto(193.5184899,147.811588)
\lineto(193.5184899,148.233571)
\lineto(193.7420899,148.233571)
\lineto(193.9656899,148.233571)
\lineto(193.9190899,147.809007)
\curveto(193.8934899,147.575497)(193.8829899,147.378281)(193.8958899,147.370749)
\curveto(193.9087899,147.363249)(194.0167399,147.343919)(194.1357899,147.327869)
\lineto(194.3522499,147.298689)
\lineto(194.4283499,147.702834)
\curveto(194.5113499,148.143644)(194.5178499,148.150011)(194.7886299,148.058516)
\curveto(194.8675299,148.031866)(194.9360999,148.007256)(194.9410299,148.003836)
\curveto(194.9460299,148.000436)(194.8944299,147.81896)(194.8265699,147.600596)
\curveto(194.7586699,147.382232)(194.7071899,147.200836)(194.7121199,147.197493)
\curveto(194.7593199,147.165513)(195.1656799,147.040467)(195.1765999,147.054575)
\curveto(195.1845999,147.064775)(195.2540999,147.239272)(195.3312899,147.442352)
\curveto(195.4084899,147.645432)(195.4768299,147.811588)(195.4831899,147.811588)
\curveto(195.5308899,147.811588)(195.8815299,147.639522)(195.8815299,147.616113)
\curveto(195.8815299,147.599793)(195.7964299,147.429097)(195.6924899,147.236796)
\curveto(195.5885099,147.044495)(195.5172999,146.879488)(195.5342399,146.870115)
\curveto(195.5512399,146.860715)(195.6531099,146.802335)(195.7607499,146.740318)
\lineto(195.9564599,146.627563)
\lineto(196.1550899,146.966367)
\curveto(196.2643299,147.152709)(196.3701999,147.315357)(196.3903399,147.327808)
\curveto(196.4519399,147.365858)(196.7743999,147.139376)(196.7401199,147.082154)
\curveto(196.7232199,147.053974)(196.6275999,146.902546)(196.5275699,146.745647)
\curveto(196.4275499,146.588749)(196.3457199,146.445237)(196.3457199,146.426733)
\curveto(196.3457199,146.369693)(196.7345999,146.115528)(196.7655799,146.152323)
\curveto(196.7815799,146.171363)(196.8948999,146.32463)(197.0173199,146.492904)
\curveto(197.1534799,146.680071)(197.2588199,146.787586)(197.2886399,146.769827)
\curveto(197.3154399,146.753857)(197.3972799,146.693587)(197.4704899,146.635878)
\lineto(197.6036099,146.530959)
\lineto(197.3438999,146.195895)
\lineto(197.0841899,145.860831)
\lineto(197.2719699,145.694183)
\lineto(197.4597499,145.527535)
\lineto(197.7290899,145.825594)
\curveto(197.8772399,145.989526)(198.0216299,146.123653)(198.0499699,146.123653)
\curveto(198.0782699,146.123653)(198.1620599,146.061163)(198.2360799,145.984789)
\lineto(198.3706799,145.845926)
\lineto(198.1357499,145.615553)
\curveto(197.7900699,145.276563)(197.7848499,145.258667)(197.9749299,145.064011)
\curveto(198.0630299,144.973751)(198.1545799,144.8999)(198.1782999,144.8999)
\curveto(198.2019999,144.8999)(198.3514799,145.028078)(198.5104399,145.184739)
\lineto(198.7994499,145.469578)
\lineto(198.9451999,145.302953)
\lineto(199.0909499,145.136327)
\lineto(198.7939999,144.837388)
\lineto(198.4970599,144.538449)
\lineto(198.6844999,144.354484)
\lineto(198.8719499,144.170519)
\lineto(199.1789999,144.450757)
\lineto(199.4860499,144.730996)
\lineto(199.6496199,144.572807)
\lineto(199.8131899,144.414619)
\lineto(199.5141999,144.13959)
\curveto(199.3497499,143.988325)(199.2151999,143.846624)(199.2151999,143.8247)
\curveto(199.2151999,143.80278)(199.2941999,143.70439)(199.3906599,143.606065)
\lineto(199.5661099,143.427291)
\lineto(199.8784099,143.706794)
\lineto(200.1906999,143.986296)
\lineto(200.3455999,143.831399)
\lineto(200.5004899,143.676502)
\lineto(200.1956499,143.369613)
\lineto(199.8908099,143.062725)
\lineto(200.0902699,142.863274)
\lineto(200.2897199,142.663822)
\lineto(200.5958099,142.967871)
\lineto(200.9018999,143.271921)
\lineto(201.0502099,143.12817)
\curveto(201.1318099,143.04911)(201.1985299,142.967538)(201.1985299,142.946906)
\curveto(201.1985299,142.926276)(201.0798499,142.775782)(200.9347899,142.612478)
\lineto(200.6710499,142.315561)
\lineto(200.8808799,142.130788)
\curveto(200.9962899,142.029163)(201.1033399,141.946015)(201.1187699,141.946015)
\curveto(201.1395699,141.946015)(201.4732899,142.34256)(201.6462999,142.572907)
\curveto(201.6522999,142.581207)(201.7428999,142.526657)(201.8471399,142.451785)
\lineto(202.0367099,142.315647)
\lineto(201.8286099,141.983598)
\curveto(201.7141599,141.800971)(201.6205099,141.634157)(201.6205099,141.612899)
\curveto(201.6205099,141.571399)(201.9259599,141.381412)(202.0976199,141.316148)
\curveto(202.1982799,141.277878)(202.2077999,141.290108)(202.3601599,141.653423)
\curveto(202.4470599,141.860767)(202.5276799,142.030412)(202.5392099,142.030412)
\curveto(202.5876099,142.030412)(202.9100899,141.929665)(202.9387499,141.905598)
\curveto(202.9559499,141.891198)(202.9385199,141.704489)(202.9000499,141.490697)
\curveto(202.8616499,141.276907)(202.8400499,141.09213)(202.8521499,141.080082)
\curveto(202.8641499,141.068032)(203.0335099,141.053812)(203.2283899,141.048462)
\lineto(203.5827299,141.038762)
\lineto(203.5712299,141.376349)
\curveto(203.5652299,141.562022)(203.5512299,141.753025)(203.5408299,141.800799)
\curveto(203.5244299,141.875789)(203.5520299,141.893979)(203.7421799,141.933836)
\curveto(203.8633599,141.959236)(203.9750799,141.967616)(203.9904599,141.952466)
\curveto(204.0058599,141.937316)(204.0784599,141.768264)(204.1517699,141.576789)
\curveto(204.2309699,141.369926)(204.3091099,141.228653)(204.3442199,141.228653)
\curveto(204.3897199,141.228653)(204.6199499,141.322993)(204.8189299,141.423134)
\curveto(204.8259299,141.426634)(204.7640299,141.592044)(204.6817899,141.790823)
\curveto(204.5994899,141.989602)(204.5321799,142.170518)(204.5321799,142.192859)
\curveto(204.5321799,142.222209)(204.8663199,142.368008)(204.9335899,142.368008)
\curveto(204.9375899,142.368008)(204.9934899,142.18761)(205.0585699,141.967124)
\curveto(205.1236699,141.746638)(205.1958299,141.566239)(205.2188999,141.566239)
\curveto(205.2867999,141.566239)(205.6052099,141.662279)(205.6423199,141.693941)
\curveto(205.6610199,141.709931)(205.6373199,141.876052)(205.5895199,142.063094)
\curveto(205.5417199,142.250135)(205.5027199,142.43072)(205.5027199,142.464394)
\curveto(205.5027199,142.504134)(205.5764199,142.540194)(205.7128499,142.567166)
\curveto(205.9538699,142.614826)(205.9236699,142.656286)(206.0350399,142.124841)
\curveto(206.0931399,141.847574)(206.1217399,141.779975)(206.1746499,141.794721)
\curveto(206.2112499,141.804921)(206.3218999,141.825811)(206.4205399,141.841161)
\curveto(206.6295099,141.873661)(206.6317799,141.883711)(206.5395199,142.367489)
\curveto(206.5064199,142.541269)(206.4865199,142.690723)(206.4954199,142.69961)
\curveto(206.5176199,142.72182)(206.9062799,142.79304)(206.9216099,142.77771)
\curveto(206.9286099,142.77091)(206.9544099,142.623733)(206.9794099,142.450639)
\curveto(207.0568099,141.914969)(207.0446099,141.939157)(207.2234799,141.967879)
\curveto(207.6092299,142.029819)(207.5840799,142.004699)(207.5522599,142.296279)
\curveto(207.5365599,142.440174)(207.5131599,142.627047)(207.5001599,142.711551)
\lineto(207.4766599,142.865194)
\lineto(207.6950099,142.895224)
\curveto(207.8150999,142.911744)(207.9210399,142.917574)(207.9304299,142.908184)
\curveto(207.9394299,142.898784)(207.9701299,142.707213)(207.9977299,142.482441)
\lineto(208.0479299,142.073764)
\lineto(208.2205799,142.096954)
\curveto(208.6182799,142.150364)(208.5969399,142.130164)(208.5649899,142.422874)
\curveto(208.5492899,142.56677)(208.5259899,142.752834)(208.5131899,142.83635)
\lineto(208.4899899,142.988199)
\lineto(208.7134199,143.014659)
\curveto(208.8363099,143.029209)(208.9408699,143.036839)(208.9457799,143.031609)
\curveto(208.9507799,143.026409)(208.9764799,142.842397)(209.0029799,142.622769)
\curveto(209.0294799,142.403141)(209.0566799,142.21796)(209.0634799,142.211255)
\curveto(209.0704799,142.204555)(209.1926099,142.211288)(209.3355499,142.226225)
\lineto(209.5954299,142.253385)
\lineto(209.5656299,142.553339)
\curveto(209.5087299,143.127494)(209.5012299,143.104665)(209.7508499,143.119123)
\lineto(209.9690899,143.131763)
\lineto(209.9955899,142.887031)
\curveto(210.0596899,142.296534)(210.0467899,142.325744)(210.2430899,142.326388)
\curveto(210.3396899,142.326705)(210.4631999,142.338878)(210.5175699,142.353428)
\curveto(210.6062699,142.377168)(210.6139699,142.397748)(210.5930699,142.553294)
\curveto(210.5802699,142.648664)(210.5576699,142.833192)(210.5428699,142.963354)
\lineto(210.5159699,143.200012)
\lineto(210.7359999,143.229202)
\curveto(210.8570199,143.245252)(210.9626999,143.251732)(210.9708399,143.243582)
\curveto(210.9788399,143.235482)(211.0058399,143.050312)(211.0305399,142.832194)
\curveto(211.0552399,142.614077)(211.0812399,142.429864)(211.0882399,142.422834)
\curveto(211.0952399,142.415834)(211.2189699,142.422378)(211.3631199,142.437444)
\lineto(211.6251999,142.464834)
\lineto(211.5934999,142.764558)
\curveto(211.5332999,143.33432)(211.5268999,143.314347)(211.7756999,143.339381)
\lineto(211.9934099,143.361291)
\lineto(212.0161099,143.212787)
\curveto(212.0286099,143.131107)(212.0520099,142.94318)(212.0682099,142.795165)
\lineto(212.0976099,142.526047)
\lineto(212.3518699,142.552617)
\curveto(212.4917099,142.567237)(212.6154899,142.588547)(212.6269199,142.599977)
\curveto(212.6383199,142.611407)(212.6261999,142.795477)(212.5999199,143.009013)
\curveto(212.5736199,143.222548)(212.5606199,143.405789)(212.5710199,143.416214)
\curveto(212.5814199,143.426644)(212.6828299,143.444094)(212.7962999,143.454994)
\curveto(213.0306699,143.477514)(213.0197599,143.497764)(213.0808699,142.927129)
\curveto(213.1123699,142.633413)(213.1059699,142.637147)(213.4860399,142.689241)
\lineto(213.6746399,142.715091)
\lineto(213.6188399,143.11854)
\curveto(213.5881399,143.340437)(213.5721399,143.531174)(213.5834399,143.5424)
\curveto(213.6048399,143.56378)(213.9984699,143.63114)(214.0151499,143.61627)
\curveto(214.0201499,143.61157)(214.0508499,143.431315)(214.0827499,143.215725)
\curveto(214.1146499,143.000135)(214.1625499,142.810302)(214.1890999,142.793874)
\curveto(214.2172999,142.776474)(214.1140999,142.704354)(213.9421299,142.621145)
\curveto(213.7797099,142.542575)(213.6468299,142.465027)(213.6468299,142.448823)
\curveto(213.6468299,142.432623)(213.9971499,142.051754)(214.4253299,141.602458)
\lineto(215.2038399,140.785557)
\lineto(215.0022699,140.574565)
\curveto(214.8913999,140.458519)(214.2150999,139.746422)(213.4993799,138.992126)
\curveto(212.3596399,137.790974)(199.6501999,125.024074)(199.5948199,125.02471)
\curveto(199.5832199,125.024843)(199.4692299,125.131334)(199.3415799,125.261356)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.0717372,linecolor=curcolor,linestyle=dashed,dash=0.0215212]
{
\newpath
\moveto(199.3421899,125.261404)
\curveto(198.5727299,126.045162)(197.4066899,126.42294)(196.3039099,126.245759)
\curveto(196.1530499,126.221519)(195.8606599,126.14389)(195.6541599,126.073245)
\lineto(195.2786999,125.944799)
\lineto(194.1350199,127.081855)
\curveto(192.4579799,128.749174)(169.3772399,151.647653)(168.9810699,152.037171)
\lineto(168.6440799,152.368495)
\lineto(169.0202399,152.746403)
\curveto(169.2271199,152.954252)(169.4119999,153.114666)(169.4310699,153.102879)
\curveto(169.4501699,153.091089)(169.4657699,153.043309)(169.4657699,152.996698)
\curveto(169.4657699,152.935948)(169.4866699,152.918018)(169.5395699,152.933378)
\curveto(169.5801699,152.945168)(169.6963899,152.976268)(169.7977999,153.002498)
\curveto(169.9815399,153.050028)(169.9820799,153.050728)(169.9537899,153.205452)
\curveto(169.8708899,153.658653)(169.8685899,153.644268)(170.0522899,153.822153)
\curveto(170.1465899,153.913483)(170.2353999,153.976556)(170.2496299,153.962318)
\curveto(170.2638299,153.948078)(170.3062299,153.755598)(170.3438299,153.534578)
\lineto(170.4122299,153.132725)
\lineto(170.6035899,153.155355)
\curveto(170.8977399,153.190145)(170.9068799,153.196495)(170.8830799,153.34961)
\curveto(170.8712799,153.42534)(170.8498799,153.615484)(170.8354799,153.772145)
\lineto(170.8092799,154.056984)
\lineto(171.0211399,154.056984)
\curveto(171.1376599,154.056984)(171.2415999,154.042744)(171.2520999,154.025334)
\curveto(171.2625999,154.007924)(171.2510999,153.818189)(171.2260999,153.603694)
\curveto(171.2012999,153.389198)(171.1890999,153.205597)(171.1989999,153.19569)
\curveto(171.2089999,153.18579)(171.2663999,153.16527)(171.3268399,153.15011)
\curveto(171.4307799,153.12402)(171.4463899,153.14301)(171.6182599,153.504683)
\lineto(171.7998599,153.886821)
\lineto(171.9514299,153.796351)
\curveto(172.0348299,153.746591)(172.1201999,153.690773)(172.1412299,153.672306)
\curveto(172.1628299,153.653356)(172.0984299,153.535362)(171.9935299,153.401472)
\curveto(171.6159699,152.919644)(171.6350099,152.986642)(171.8314099,152.831088)
\lineto(172.0040899,152.694325)
\lineto(172.2938599,152.981869)
\curveto(172.6103999,153.295986)(172.6192899,153.296991)(172.8027099,153.039389)
\lineto(172.8866099,152.921573)
\lineto(172.5456499,152.68266)
\curveto(172.3581299,152.551258)(172.2102999,152.431685)(172.2171499,152.416943)
\curveto(172.2732499,152.296086)(172.4464299,152.032038)(172.4696999,152.031778)
\curveto(172.4856999,152.0316)(172.6563499,152.126158)(172.8488999,152.241905)
\lineto(173.1989999,152.452356)
\lineto(173.2925999,152.273554)
\curveto(173.3440999,152.175214)(173.3870999,152.07964)(173.3880999,152.06117)
\curveto(173.3890999,152.0427)(173.2243499,151.951417)(173.0218799,151.858318)
\curveto(172.8193999,151.765218)(172.6487099,151.684009)(172.6425499,151.677853)
\curveto(172.6198499,151.655143)(172.8171699,151.229684)(172.8504099,151.229684)
\curveto(172.8693099,151.229684)(173.0492999,151.295994)(173.2502899,151.377043)
\curveto(173.4512799,151.458093)(173.6183199,151.519806)(173.6214899,151.514188)
\curveto(173.6692899,151.429358)(173.7626499,151.125673)(173.7481199,151.102174)
\curveto(173.7374199,151.084864)(173.5743699,151.016994)(173.3857799,150.95134)
\curveto(173.1971899,150.88569)(173.0337799,150.80823)(173.0226399,150.779209)
\curveto(173.0016399,150.724519)(173.1274399,150.30132)(173.1646799,150.30132)
\curveto(173.1762799,150.30132)(173.3471699,150.35829)(173.5444399,150.427915)
\curveto(173.7417099,150.497545)(173.9169599,150.554511)(173.9338899,150.554511)
\curveto(173.9752899,150.554511)(174.1070299,150.136854)(174.0718199,150.11717)
\curveto(174.0565199,150.10867)(173.8826699,150.04905)(173.6853899,149.984755)
\curveto(173.4881199,149.920455)(173.3216899,149.863835)(173.3155599,149.858926)
\curveto(173.2860599,149.835286)(173.4970999,149.330758)(173.5365299,149.330758)
\curveto(173.5614299,149.330758)(173.7297699,149.387728)(173.9105799,149.457353)
\curveto(174.0913999,149.526983)(174.2533399,149.583948)(174.2704499,149.583948)
\curveto(174.2875499,149.583948)(174.3444499,149.495588)(174.3969499,149.387597)
\curveto(174.4730499,149.231019)(174.4811499,149.183951)(174.4369499,149.155235)
\curveto(174.4065499,149.135425)(174.2439399,149.042898)(174.0756799,148.94961)
\curveto(173.9074099,148.85632)(173.7697399,148.765724)(173.7697399,148.748279)
\curveto(173.7697399,148.710839)(173.8539399,148.582678)(174.0598199,148.306947)
\lineto(174.2098299,148.106003)
\lineto(174.5133799,148.407531)
\lineto(174.8169399,148.709057)
\lineto(174.9433799,148.619027)
\curveto(175.0128799,148.569507)(175.0894999,148.528997)(175.1135599,148.528997)
\curveto(175.2053599,148.528997)(175.2112599,148.425634)(175.1402599,148.05993)
\curveto(175.0998599,147.852079)(175.0772599,147.671605)(175.0899599,147.658877)
\curveto(175.1358599,147.613017)(175.4568999,147.590817)(175.6768799,147.618297)
\curveto(176.0389199,147.663527)(176.0386099,147.662847)(175.9051599,148.107521)
\curveto(175.8412599,148.320419)(175.7951399,148.499257)(175.8026599,148.504939)
\curveto(175.8548599,148.544369)(176.1862199,148.653655)(176.2096499,148.639171)
\curveto(176.2256499,148.629271)(176.3136399,148.467537)(176.4052099,148.279714)
\curveto(176.4968099,148.091891)(176.5916499,147.938455)(176.6160099,147.938746)
\curveto(176.6404099,147.939036)(176.7690899,148.001236)(176.9020399,148.076979)
\lineto(177.1437699,148.214683)
\lineto(176.9969199,148.458457)
\curveto(176.6941099,148.961132)(176.6988699,148.934306)(176.8909499,149.05556)
\curveto(176.9836499,149.11409)(177.0741299,149.161687)(177.0919999,149.161341)
\curveto(177.1098999,149.160994)(177.2190599,149.00908)(177.3346299,148.823754)
\curveto(177.4502099,148.638427)(177.5549099,148.486797)(177.5672899,148.486797)
\curveto(177.5979899,148.486797)(178.0317599,148.780258)(178.0317599,148.801041)
\curveto(178.0317599,148.810141)(177.9268899,148.969881)(177.7987299,149.155936)
\lineto(177.5657099,149.494218)
\lineto(177.7513699,149.621959)
\curveto(177.9661199,149.769712)(177.9420799,149.783572)(178.2381399,149.341313)
\curveto(178.3352399,149.196257)(178.4236899,149.077574)(178.4346999,149.077574)
\curveto(178.4782999,149.077574)(178.8742499,149.353949)(178.8749599,149.384867)
\curveto(178.8753799,149.403017)(178.7706499,149.567826)(178.6422199,149.751104)
\lineto(178.4087199,150.084337)
\lineto(178.5970999,150.21395)
\lineto(178.7854899,150.343562)
\lineto(179.0233999,150.005956)
\curveto(179.1542599,149.820273)(179.2708299,149.668351)(179.2824599,149.668351)
\curveto(179.3138599,149.668351)(179.6698699,149.917274)(179.6937699,149.955942)
\curveto(179.7050699,149.974262)(179.6286699,150.111688)(179.5239199,150.261334)
\curveto(179.2256299,150.687489)(179.2299699,150.659489)(179.4398199,150.80388)
\lineto(179.6247299,150.931104)
\lineto(179.8624299,150.573918)
\lineto(180.1001399,150.216732)
\lineto(180.3100299,150.353976)
\curveto(180.4254699,150.429456)(180.5202599,150.505267)(180.5206799,150.522436)
\curveto(180.5210999,150.539606)(180.4342799,150.689573)(180.3278299,150.855697)
\curveto(180.2213499,151.021821)(180.1260999,151.17891)(180.1161799,151.204783)
\curveto(180.0983799,151.251153)(180.4602599,151.476338)(180.4923499,151.43887)
\curveto(180.5013499,151.42826)(180.5912499,151.277164)(180.6919799,151.103095)
\curveto(180.7926799,150.929027)(180.8810199,150.77864)(180.8882699,150.768902)
\curveto(180.8952699,150.759202)(180.9965799,150.795742)(181.1128199,150.850192)
\curveto(181.3555799,150.963892)(181.3553299,150.953755)(181.1263199,151.410784)
\curveto(181.0473199,151.568406)(180.9928999,151.713796)(181.0053099,151.733871)
\curveto(181.0177099,151.753951)(181.1116699,151.798931)(181.2140899,151.833821)
\curveto(181.3951199,151.895501)(181.4009099,151.894731)(181.4219999,151.806121)
\curveto(181.4857999,151.537909)(181.4963999,151.316775)(181.4494999,151.229149)
\curveto(181.3907999,151.119543)(181.4454999,151.062633)(181.6110599,151.061542)
\curveto(181.6890599,151.061027)(181.7064599,151.080722)(181.6962599,151.158342)
\curveto(181.6892599,151.211942)(181.7372599,151.382336)(181.8030099,151.537002)
\lineto(181.9225299,151.818213)
\lineto(182.0342999,151.756893)
\curveto(182.3400699,151.589156)(182.3401399,151.595018)(182.0282999,151.280798)
\curveto(181.8725699,151.123869)(181.7451599,150.975766)(181.7451599,150.951679)
\curveto(181.7451599,150.927589)(181.8005599,150.854789)(181.8683299,150.789885)
\curveto(182.0053599,150.658603)(181.9944699,150.655732)(182.3359399,150.913195)
\curveto(182.4635899,151.009445)(182.5910499,151.101712)(182.6191799,151.118242)
\curveto(182.6816799,151.154972)(182.9056899,150.83389)(182.8642699,150.766885)
\curveto(182.8487699,150.741755)(182.7092699,150.65601)(182.5543399,150.576332)
\curveto(182.1310799,150.358665)(182.1492499,150.386739)(182.2786299,150.150429)
\curveto(182.3412299,150.036141)(182.3971499,149.936253)(182.4029599,149.928456)
\curveto(182.4089599,149.920656)(182.5790899,149.991866)(182.7814599,150.0867)
\curveto(182.9838199,150.18153)(183.1553699,150.25912)(183.1626699,150.25912)
\curveto(183.1743699,150.25912)(183.3486999,149.88392)(183.3486999,149.858654)
\curveto(183.3486999,149.853154)(183.1777999,149.777034)(182.9689099,149.689442)
\curveto(182.7600299,149.601852)(182.5891299,149.516327)(182.5891299,149.499394)
\curveto(182.5891299,149.432294)(182.7712199,149.035367)(182.8020099,149.035367)
\curveto(182.8201099,149.035367)(182.9901199,149.101827)(183.1799099,149.183062)
\curveto(183.3696899,149.264292)(183.5334599,149.330756)(183.5438299,149.330756)
\curveto(183.5847299,149.330756)(183.7293899,148.935287)(183.6983199,148.908557)
\curveto(183.6801199,148.892877)(183.5085299,148.816597)(183.3170499,148.739032)
\curveto(183.1255799,148.661472)(182.9689099,148.582919)(182.9689099,148.564478)
\curveto(182.9689099,148.502778)(183.1584499,148.064923)(183.1851899,148.064864)
\curveto(183.1996899,148.064831)(183.3574099,148.131264)(183.5356599,148.212499)
\curveto(183.7139099,148.293729)(183.8851299,148.360193)(183.9161299,148.360193)
\curveto(183.9657299,148.360193)(184.1082699,148.081614)(184.1082699,147.984643)
\curveto(184.1082699,147.964703)(183.9468599,147.875693)(183.7495799,147.786843)
\curveto(183.5523099,147.697993)(183.3908999,147.610673)(183.3908999,147.592796)
\curveto(183.3908999,147.523176)(183.6216899,147.094242)(183.6591499,147.094242)
\curveto(183.6809499,147.094242)(183.8550699,147.179412)(184.0460499,147.283513)
\lineto(184.3932699,147.472783)
\lineto(184.5039599,147.305517)
\curveto(184.5648599,147.213517)(184.6146499,147.121155)(184.6146499,147.10026)
\curveto(184.6146499,147.07937)(184.4722299,146.955076)(184.2981599,146.824062)
\curveto(184.1240899,146.693048)(183.9816699,146.570933)(183.9816699,146.552696)
\curveto(183.9816699,146.534456)(184.0750699,146.416228)(184.1892899,146.289961)
\lineto(184.3969099,146.060382)
\lineto(184.6861799,146.345221)
\curveto(184.8452799,146.501883)(184.9939699,146.629347)(185.0165899,146.628476)
\curveto(185.0391899,146.627604)(185.1283999,146.565886)(185.2147799,146.491331)
\lineto(185.3718199,146.355771)
\lineto(185.1639699,146.039283)
\curveto(185.0496499,145.865215)(184.9552399,145.700863)(184.9541699,145.674057)
\curveto(184.9521699,145.624747)(185.2382499,145.439873)(185.4282699,145.367625)
\curveto(185.5272699,145.329985)(185.5383499,145.343805)(185.6898499,145.694351)
\curveto(185.7768499,145.895668)(185.8541399,146.067065)(185.8615899,146.075231)
\curveto(185.8771899,146.092341)(186.3025799,145.955566)(186.3025799,145.933441)
\curveto(186.3025799,145.925341)(186.2554799,145.742928)(186.1980099,145.527999)
\curveto(186.1405099,145.31307)(186.0977599,145.133672)(186.1030099,145.129336)
\curveto(186.1235099,145.112556)(186.6729799,145.026523)(186.7596199,145.026523)
\curveto(186.8474199,145.026523)(186.8511199,145.043753)(186.8511199,145.448506)
\lineto(186.8511199,145.87049)
\lineto(187.0410199,145.87679)
\curveto(187.1454599,145.88029)(187.2543799,145.88499)(187.2830699,145.88734)
\curveto(187.3163699,145.89004)(187.3622699,145.747658)(187.4099999,145.493855)
\curveto(187.4510999,145.275117)(187.4918999,145.089069)(187.5004999,145.080415)
\curveto(187.5213999,145.059485)(188.0289399,145.177495)(188.0625599,145.211111)
\curveto(188.0770599,145.225571)(188.0408599,145.416101)(187.9821599,145.63451)
\lineto(187.8754999,146.031618)
\lineto(188.0942499,146.112198)
\lineto(188.3129999,146.192778)
\lineto(188.4733399,145.799527)
\curveto(188.5615399,145.583239)(188.6414099,145.406276)(188.6508599,145.406276)
\curveto(188.7114599,145.406276)(189.1719999,145.668664)(189.1719999,145.703208)
\curveto(189.1719999,145.726598)(189.0947999,145.899194)(189.0005399,146.086753)
\curveto(188.9062399,146.274312)(188.8350299,146.432965)(188.8422999,146.439315)
\curveto(188.8814999,146.473545)(189.2240999,146.633853)(189.2336499,146.622423)
\curveto(189.2396499,146.615023)(189.3346199,146.452268)(189.4442499,146.260793)
\curveto(189.5538799,146.069318)(189.6490099,145.912656)(189.6556599,145.912656)
\curveto(189.6626599,145.912656)(189.7571499,145.962616)(189.8664099,146.023687)
\curveto(190.0781699,146.14204)(190.1343299,146.219305)(190.0698199,146.303528)
\curveto(190.0478199,146.332248)(189.9598899,146.482903)(189.8743999,146.638327)
\lineto(189.7189699,146.920914)
\lineto(189.9115799,147.033788)
\curveto(190.0175099,147.095868)(190.1102299,147.139608)(190.1176299,147.130988)
\curveto(190.1246299,147.122388)(190.2212799,146.957788)(190.3315199,146.765258)
\curveto(190.4417599,146.572729)(190.5440299,146.421254)(190.5587999,146.428647)
\curveto(190.8730799,146.585989)(190.9865299,146.653078)(190.9865299,146.681589)
\curveto(190.9865299,146.700699)(190.9022299,146.871578)(190.7990999,147.061326)
\lineto(190.6116599,147.406321)
\lineto(190.7674499,147.502141)
\curveto(190.8531499,147.554841)(190.9460599,147.598551)(190.9739499,147.599281)
\curveto(191.0018499,147.600005)(191.1003099,147.439189)(191.1927599,147.241912)
\curveto(191.2851599,147.044634)(191.3786499,146.883226)(191.4004199,146.883226)
\curveto(191.4753199,146.883226)(191.8304999,147.056016)(191.8304999,147.092453)
\curveto(191.8304999,147.112523)(191.7639999,147.284216)(191.6828099,147.474003)
\curveto(191.6016099,147.663789)(191.5351099,147.82531)(191.5351099,147.832938)
\curveto(191.5351099,147.874248)(191.9236499,147.987947)(191.9529699,147.955215)
\curveto(191.9717699,147.934245)(192.0370699,147.75365)(192.0981899,147.553896)
\lineto(192.2092399,147.190707)
\lineto(192.4270299,147.247197)
\curveto(192.5468199,147.278267)(192.6540899,147.312957)(192.6654199,147.324287)
\curveto(192.6767199,147.335617)(192.6453199,147.519398)(192.5956199,147.732691)
\curveto(192.5459199,147.945984)(192.5100199,148.125273)(192.5160199,148.131111)
\curveto(192.5220199,148.136911)(192.6242199,148.159381)(192.7432399,148.180951)
\lineto(192.9596399,148.220181)
\lineto(192.9870399,147.942037)
\curveto(193.0434399,147.369787)(193.0325399,147.389604)(193.2910899,147.389604)
\lineto(193.5184899,147.389604)
\lineto(193.5184899,147.811588)
\lineto(193.5184899,148.233571)
\lineto(193.7420899,148.233571)
\lineto(193.9656899,148.233571)
\lineto(193.9190899,147.809007)
\curveto(193.8934899,147.575497)(193.8829899,147.378281)(193.8958899,147.370749)
\curveto(193.9087899,147.363249)(194.0167399,147.343919)(194.1357899,147.327869)
\lineto(194.3522499,147.298689)
\lineto(194.4283499,147.702834)
\curveto(194.5113499,148.143644)(194.5178499,148.150011)(194.7886299,148.058516)
\curveto(194.8675299,148.031866)(194.9360999,148.007256)(194.9410299,148.003836)
\curveto(194.9460299,148.000436)(194.8944299,147.81896)(194.8265699,147.600596)
\curveto(194.7586699,147.382232)(194.7071899,147.200836)(194.7121199,147.197493)
\curveto(194.7593199,147.165513)(195.1656799,147.040467)(195.1765999,147.054575)
\curveto(195.1845999,147.064775)(195.2540999,147.239272)(195.3312899,147.442352)
\curveto(195.4084899,147.645432)(195.4768299,147.811588)(195.4831899,147.811588)
\curveto(195.5308899,147.811588)(195.8815299,147.639522)(195.8815299,147.616113)
\curveto(195.8815299,147.599793)(195.7964299,147.429097)(195.6924899,147.236796)
\curveto(195.5885099,147.044495)(195.5172999,146.879488)(195.5342399,146.870115)
\curveto(195.5512399,146.860715)(195.6531099,146.802335)(195.7607499,146.740318)
\lineto(195.9564599,146.627563)
\lineto(196.1550899,146.966367)
\curveto(196.2643299,147.152709)(196.3701999,147.315357)(196.3903399,147.327808)
\curveto(196.4519399,147.365858)(196.7743999,147.139376)(196.7401199,147.082154)
\curveto(196.7232199,147.053974)(196.6275999,146.902546)(196.5275699,146.745647)
\curveto(196.4275499,146.588749)(196.3457199,146.445237)(196.3457199,146.426733)
\curveto(196.3457199,146.369693)(196.7345999,146.115528)(196.7655799,146.152323)
\curveto(196.7815799,146.171363)(196.8948999,146.32463)(197.0173199,146.492904)
\curveto(197.1534799,146.680071)(197.2588199,146.787586)(197.2886399,146.769827)
\curveto(197.3154399,146.753857)(197.3972799,146.693587)(197.4704899,146.635878)
\lineto(197.6036099,146.530959)
\lineto(197.3438999,146.195895)
\lineto(197.0841899,145.860831)
\lineto(197.2719699,145.694183)
\lineto(197.4597499,145.527535)
\lineto(197.7290899,145.825594)
\curveto(197.8772399,145.989526)(198.0216299,146.123653)(198.0499699,146.123653)
\curveto(198.0782699,146.123653)(198.1620599,146.061163)(198.2360799,145.984789)
\lineto(198.3706799,145.845926)
\lineto(198.1357499,145.615553)
\curveto(197.7900699,145.276563)(197.7848499,145.258667)(197.9749299,145.064011)
\curveto(198.0630299,144.973751)(198.1545799,144.8999)(198.1782999,144.8999)
\curveto(198.2019999,144.8999)(198.3514799,145.028078)(198.5104399,145.184739)
\lineto(198.7994499,145.469578)
\lineto(198.9451999,145.302953)
\lineto(199.0909499,145.136327)
\lineto(198.7939999,144.837388)
\lineto(198.4970599,144.538449)
\lineto(198.6844999,144.354484)
\lineto(198.8719499,144.170519)
\lineto(199.1789999,144.450757)
\lineto(199.4860499,144.730996)
\lineto(199.6496199,144.572807)
\lineto(199.8131899,144.414619)
\lineto(199.5141999,144.13959)
\curveto(199.3497499,143.988325)(199.2151999,143.846624)(199.2151999,143.8247)
\curveto(199.2151999,143.80278)(199.2941999,143.70439)(199.3906599,143.606065)
\lineto(199.5661099,143.427291)
\lineto(199.8784099,143.706794)
\lineto(200.1906999,143.986296)
\lineto(200.3455999,143.831399)
\lineto(200.5004899,143.676502)
\lineto(200.1956499,143.369613)
\lineto(199.8908099,143.062725)
\lineto(200.0902699,142.863274)
\lineto(200.2897199,142.663822)
\lineto(200.5958099,142.967871)
\lineto(200.9018999,143.271921)
\lineto(201.0502099,143.12817)
\curveto(201.1318099,143.04911)(201.1985299,142.967538)(201.1985299,142.946906)
\curveto(201.1985299,142.926276)(201.0798499,142.775782)(200.9347899,142.612478)
\lineto(200.6710499,142.315561)
\lineto(200.8808799,142.130788)
\curveto(200.9962899,142.029163)(201.1033399,141.946015)(201.1187699,141.946015)
\curveto(201.1395699,141.946015)(201.4732899,142.34256)(201.6462999,142.572907)
\curveto(201.6522999,142.581207)(201.7428999,142.526657)(201.8471399,142.451785)
\lineto(202.0367099,142.315647)
\lineto(201.8286099,141.983598)
\curveto(201.7141599,141.800971)(201.6205099,141.634157)(201.6205099,141.612899)
\curveto(201.6205099,141.571399)(201.9259599,141.381412)(202.0976199,141.316148)
\curveto(202.1982799,141.277878)(202.2077999,141.290108)(202.3601599,141.653423)
\curveto(202.4470599,141.860767)(202.5276799,142.030412)(202.5392099,142.030412)
\curveto(202.5876099,142.030412)(202.9100899,141.929665)(202.9387499,141.905598)
\curveto(202.9559499,141.891198)(202.9385199,141.704489)(202.9000499,141.490697)
\curveto(202.8616499,141.276907)(202.8400499,141.09213)(202.8521499,141.080082)
\curveto(202.8641499,141.068032)(203.0335099,141.053812)(203.2283899,141.048462)
\lineto(203.5827299,141.038762)
\lineto(203.5712299,141.376349)
\curveto(203.5652299,141.562022)(203.5512299,141.753025)(203.5408299,141.800799)
\curveto(203.5244299,141.875789)(203.5520299,141.893979)(203.7421799,141.933836)
\curveto(203.8633599,141.959236)(203.9750799,141.967616)(203.9904599,141.952466)
\curveto(204.0058599,141.937316)(204.0784599,141.768264)(204.1517699,141.576789)
\curveto(204.2309699,141.369926)(204.3091099,141.228653)(204.3442199,141.228653)
\curveto(204.3897199,141.228653)(204.6199499,141.322993)(204.8189299,141.423134)
\curveto(204.8259299,141.426634)(204.7640299,141.592044)(204.6817899,141.790823)
\curveto(204.5994899,141.989602)(204.5321799,142.170518)(204.5321799,142.192859)
\curveto(204.5321799,142.222209)(204.8663199,142.368008)(204.9335899,142.368008)
\curveto(204.9375899,142.368008)(204.9934899,142.18761)(205.0585699,141.967124)
\curveto(205.1236699,141.746638)(205.1958299,141.566239)(205.2188999,141.566239)
\curveto(205.2867999,141.566239)(205.6052099,141.662279)(205.6423199,141.693941)
\curveto(205.6610199,141.709931)(205.6373199,141.876052)(205.5895199,142.063094)
\curveto(205.5417199,142.250135)(205.5027199,142.43072)(205.5027199,142.464394)
\curveto(205.5027199,142.504134)(205.5764199,142.540194)(205.7128499,142.567166)
\curveto(205.9538699,142.614826)(205.9236699,142.656286)(206.0350399,142.124841)
\curveto(206.0931399,141.847574)(206.1217399,141.779975)(206.1746499,141.794721)
\curveto(206.2112499,141.804921)(206.3218999,141.825811)(206.4205399,141.841161)
\curveto(206.6295099,141.873661)(206.6317799,141.883711)(206.5395199,142.367489)
\curveto(206.5064199,142.541269)(206.4865199,142.690723)(206.4954199,142.69961)
\curveto(206.5176199,142.72182)(206.9062799,142.79304)(206.9216099,142.77771)
\curveto(206.9286099,142.77091)(206.9544099,142.623733)(206.9794099,142.450639)
\curveto(207.0568099,141.914969)(207.0446099,141.939157)(207.2234799,141.967879)
\curveto(207.6092299,142.029819)(207.5840799,142.004699)(207.5522599,142.296279)
\curveto(207.5365599,142.440174)(207.5131599,142.627047)(207.5001599,142.711551)
\lineto(207.4766599,142.865194)
\lineto(207.6950099,142.895224)
\curveto(207.8150999,142.911744)(207.9210399,142.917574)(207.9304299,142.908184)
\curveto(207.9394299,142.898784)(207.9701299,142.707213)(207.9977299,142.482441)
\lineto(208.0479299,142.073764)
\lineto(208.2205799,142.096954)
\curveto(208.6182799,142.150364)(208.5969399,142.130164)(208.5649899,142.422874)
\curveto(208.5492899,142.56677)(208.5259899,142.752834)(208.5131899,142.83635)
\lineto(208.4899899,142.988199)
\lineto(208.7134199,143.014659)
\curveto(208.8363099,143.029209)(208.9408699,143.036839)(208.9457799,143.031609)
\curveto(208.9507799,143.026409)(208.9764799,142.842397)(209.0029799,142.622769)
\curveto(209.0294799,142.403141)(209.0566799,142.21796)(209.0634799,142.211255)
\curveto(209.0704799,142.204555)(209.1926099,142.211288)(209.3355499,142.226225)
\lineto(209.5954299,142.253385)
\lineto(209.5656299,142.553339)
\curveto(209.5087299,143.127494)(209.5012299,143.104665)(209.7508499,143.119123)
\lineto(209.9690899,143.131763)
\lineto(209.9955899,142.887031)
\curveto(210.0596899,142.296534)(210.0467899,142.325744)(210.2430899,142.326388)
\curveto(210.3396899,142.326705)(210.4631999,142.338878)(210.5175699,142.353428)
\curveto(210.6062699,142.377168)(210.6139699,142.397748)(210.5930699,142.553294)
\curveto(210.5802699,142.648664)(210.5576699,142.833192)(210.5428699,142.963354)
\lineto(210.5159699,143.200012)
\lineto(210.7359999,143.229202)
\curveto(210.8570199,143.245252)(210.9626999,143.251732)(210.9708399,143.243582)
\curveto(210.9788399,143.235482)(211.0058399,143.050312)(211.0305399,142.832194)
\curveto(211.0552399,142.614077)(211.0812399,142.429864)(211.0882399,142.422834)
\curveto(211.0952399,142.415834)(211.2189699,142.422378)(211.3631199,142.437444)
\lineto(211.6251999,142.464834)
\lineto(211.5934999,142.764558)
\curveto(211.5332999,143.33432)(211.5268999,143.314347)(211.7756999,143.339381)
\lineto(211.9934099,143.361291)
\lineto(212.0161099,143.212787)
\curveto(212.0286099,143.131107)(212.0520099,142.94318)(212.0682099,142.795165)
\lineto(212.0976099,142.526047)
\lineto(212.3518699,142.552617)
\curveto(212.4917099,142.567237)(212.6154899,142.588547)(212.6269199,142.599977)
\curveto(212.6383199,142.611407)(212.6261999,142.795477)(212.5999199,143.009013)
\curveto(212.5736199,143.222548)(212.5606199,143.405789)(212.5710199,143.416214)
\curveto(212.5814199,143.426644)(212.6828299,143.444094)(212.7962999,143.454994)
\curveto(213.0306699,143.477514)(213.0197599,143.497764)(213.0808699,142.927129)
\curveto(213.1123699,142.633413)(213.1059699,142.637147)(213.4860399,142.689241)
\lineto(213.6746399,142.715091)
\lineto(213.6188399,143.11854)
\curveto(213.5881399,143.340437)(213.5721399,143.531174)(213.5834399,143.5424)
\curveto(213.6048399,143.56378)(213.9984699,143.63114)(214.0151499,143.61627)
\curveto(214.0201499,143.61157)(214.0508499,143.431315)(214.0827499,143.215725)
\curveto(214.1146499,143.000135)(214.1625499,142.810302)(214.1890999,142.793874)
\curveto(214.2172999,142.776474)(214.1140999,142.704354)(213.9421299,142.621145)
\curveto(213.7797099,142.542575)(213.6468299,142.465027)(213.6468299,142.448823)
\curveto(213.6468299,142.432623)(213.9971499,142.051754)(214.4253299,141.602458)
\lineto(215.2038399,140.785557)
\lineto(215.0022699,140.574565)
\curveto(214.8913999,140.458519)(214.2150999,139.746422)(213.4993799,138.992126)
\curveto(212.3596399,137.790974)(199.6501999,125.024074)(199.5948199,125.02471)
\curveto(199.5832199,125.024843)(199.4692299,125.131334)(199.3415799,125.261356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.45794089,9.39458018)
\curveto(195.37981589,9.05083018)(195.34856589,8.98833018)(194.91106589,8.98833018)
\curveto(194.80169089,8.98833018)(194.69231589,8.98833018)(194.69231589,8.80083018)
\curveto(194.69231589,8.72270518)(194.73919089,8.67583018)(194.81731589,8.67583018)
\curveto(195.08294089,8.67583018)(195.37981589,8.70708018)(195.64544089,8.70708018)
\curveto(195.98919089,8.70708018)(196.31731589,8.67583018)(196.64544089,8.67583018)
\curveto(196.69231589,8.67583018)(196.81731589,8.67583018)(196.81731589,8.87895518)
\curveto(196.81731589,8.98833018)(196.72356589,8.98833018)(196.58294089,8.98833018)
\curveto(196.08294089,8.98833018)(196.08294089,9.05083018)(196.08294089,9.14458018)
\curveto(196.08294089,9.26958018)(196.50481589,10.89458018)(196.56731589,11.14458018)
\curveto(196.69231589,10.84770518)(196.97356589,10.50395518)(197.48919089,10.50395518)
\curveto(198.64544089,10.50395518)(199.89544089,11.95708018)(199.89544089,13.42583018)
\curveto(199.89544089,14.36333018)(199.31731589,15.01958018)(198.56731589,15.01958018)
\curveto(198.06731589,15.01958018)(197.58294089,14.66020518)(197.25481589,14.26958018)
\curveto(197.16106589,14.81645518)(196.72356589,15.01958018)(196.36419089,15.01958018)
\curveto(195.89544089,15.01958018)(195.70794089,14.62895518)(195.62981589,14.45708018)
\curveto(195.44231589,14.11333018)(195.31731589,13.51958018)(195.31731589,13.48833018)
\curveto(195.31731589,13.37895518)(195.41106589,13.37895518)(195.42669089,13.37895518)
\curveto(195.53606589,13.37895518)(195.53606589,13.39458018)(195.59856589,13.61333018)
\curveto(195.77044089,14.31645518)(195.97356589,14.80083018)(196.33294089,14.80083018)
\curveto(196.50481589,14.80083018)(196.64544089,14.72270518)(196.64544089,14.34770518)
\curveto(196.64544089,14.11333018)(196.61419089,14.00395518)(196.56731589,13.83208018)
\closepath
\moveto(197.20794089,13.72270518)
\curveto(197.27044089,13.98833018)(197.55169089,14.26958018)(197.72356589,14.42583018)
\curveto(198.08294089,14.72270518)(198.36419089,14.80083018)(198.53606589,14.80083018)
\curveto(198.92669089,14.80083018)(199.17669089,14.45708018)(199.17669089,13.86333018)
\curveto(199.17669089,13.26958018)(198.84856589,12.12895518)(198.66106589,11.75395518)
\curveto(198.31731589,11.05083018)(197.84856589,10.72270518)(197.47356589,10.72270518)
\curveto(196.81731589,10.72270518)(196.69231589,11.55083018)(196.69231589,11.61333018)
\curveto(196.69231589,11.62895518)(196.69231589,11.64458018)(196.72356589,11.76958018)
\closepath
\moveto(197.20794089,13.72270518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.34071589,115.88460518)
\curveto(199.34071589,115.93148018)(199.30946589,115.97835518)(199.24696589,115.97835518)
\curveto(199.13759089,115.97835518)(198.73134089,115.58773018)(198.57509089,115.29085518)
\curveto(198.35634089,115.83773018)(197.96571589,115.99398018)(197.63759089,115.99398018)
\curveto(196.46571589,115.99398018)(195.24696589,114.52523018)(195.24696589,113.07210518)
\curveto(195.24696589,112.10335518)(195.82509089,111.47835518)(196.55946589,111.47835518)
\curveto(196.98134089,111.47835518)(197.37196589,111.71273018)(197.73134089,112.07210518)
\curveto(197.63759089,111.72835518)(197.30946589,110.38460518)(197.27821589,110.29085518)
\curveto(197.20009089,110.00960518)(197.12196589,109.97835518)(196.55946589,109.96273018)
\curveto(196.43446589,109.96273018)(196.34071589,109.96273018)(196.34071589,109.75960518)
\curveto(196.34071589,109.75960518)(196.34071589,109.65023018)(196.46571589,109.65023018)
\curveto(196.77821589,109.65023018)(197.13759089,109.68148018)(197.46571589,109.68148018)
\curveto(197.79384089,109.68148018)(198.15321589,109.65023018)(198.49696589,109.65023018)
\curveto(198.54384089,109.65023018)(198.66884089,109.65023018)(198.66884089,109.85335518)
\curveto(198.66884089,109.96273018)(198.57509089,109.96273018)(198.40321589,109.96273018)
\curveto(197.93446589,109.96273018)(197.93446589,110.02523018)(197.93446589,110.11898018)
\curveto(197.93446589,110.19710518)(197.95009089,110.25960518)(197.96571589,110.33773018)
\closepath
\moveto(196.59071589,111.69710518)
\curveto(195.98134089,111.69710518)(195.95009089,112.46273018)(195.95009089,112.63460518)
\curveto(195.95009089,113.11898018)(196.23134089,114.19710518)(196.40321589,114.61898018)
\curveto(196.71571589,115.35335518)(197.23134089,115.77523018)(197.63759089,115.77523018)
\curveto(198.29384089,115.77523018)(198.43446589,114.96273018)(198.43446589,114.90023018)
\curveto(198.43446589,114.83773018)(197.88759089,112.65023018)(197.85634089,112.61898018)
\curveto(197.70009089,112.33773018)(197.13759089,111.69710518)(196.59071589,111.69710518)
\closepath
\moveto(196.59071589,111.69710518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.46114089,71.17248018)
\curveto(210.36739089,70.78185518)(210.35176589,70.70373018)(209.55489089,70.70373018)
\curveto(209.39864089,70.70373018)(209.28926589,70.70373018)(209.28926589,70.51623018)
\curveto(209.28926589,70.39123018)(209.36739089,70.39123018)(209.55489089,70.39123018)
\lineto(212.86739089,70.39123018)
\curveto(214.92989089,70.39123018)(216.89864089,72.50060518)(216.89864089,74.67248018)
\curveto(216.89864089,76.07873018)(216.05489089,77.20373018)(214.55489089,77.20373018)
\lineto(211.21114089,77.20373018)
\curveto(211.02364089,77.20373018)(210.91426589,77.20373018)(210.91426589,77.01623018)
\curveto(210.91426589,76.89123018)(210.99239089,76.89123018)(211.19551589,76.89123018)
\curveto(211.32051589,76.89123018)(211.50801589,76.87560518)(211.61739089,76.87560518)
\curveto(211.78926589,76.84435518)(211.83614089,76.82873018)(211.83614089,76.70373018)
\curveto(211.83614089,76.67248018)(211.83614089,76.64123018)(211.80489089,76.51623018)
\closepath
\moveto(212.61739089,76.51623018)
\curveto(212.71114089,76.85998018)(212.72676589,76.89123018)(213.16426589,76.89123018)
\lineto(214.22676589,76.89123018)
\curveto(215.19551589,76.89123018)(216.02364089,76.35998018)(216.02364089,75.04748018)
\curveto(216.02364089,74.56310518)(215.83614089,72.92248018)(214.97676589,71.82873018)
\curveto(214.69551589,71.45373018)(213.91426589,70.70373018)(212.67989089,70.70373018)
\lineto(211.55489089,70.70373018)
\lineto(211.33614089,70.70373018)
\curveto(211.24239089,70.71935518)(211.21114089,70.73498018)(211.21114089,70.81310518)
\curveto(211.21114089,70.84435518)(211.21114089,70.85998018)(211.25801589,71.03185518)
\closepath
\moveto(212.61739089,76.51623018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.64278086,68.05333955)
\curveto(217.59590586,67.85021455)(217.58028086,67.80333955)(217.31465586,67.80333955)
\curveto(217.22090586,67.80333955)(217.12715586,67.80333955)(217.12715586,67.64708955)
\curveto(217.12715586,67.56896455)(217.18965586,67.53771455)(217.22090586,67.53771455)
\curveto(217.39278086,67.53771455)(217.62715586,67.56896455)(217.81465586,67.56896455)
\curveto(218.04903086,67.56896455)(218.31465586,67.53771455)(218.54903086,67.53771455)
\curveto(218.61153086,67.53771455)(218.68965586,67.56896455)(218.68965586,67.69396455)
\curveto(218.68965586,67.80333955)(218.59590586,67.80333955)(218.50215586,67.80333955)
\curveto(218.34590586,67.80333955)(218.15840586,67.80333955)(218.15840586,67.88146455)
\curveto(218.15840586,67.91271455)(218.22090586,68.10021455)(218.23653086,68.19396455)
\curveto(218.33028086,68.56896455)(218.42403086,68.94396455)(218.50215586,69.24083955)
\curveto(218.58028086,69.10021455)(218.79903086,68.83458955)(219.22090586,68.83458955)
\curveto(220.06465586,68.83458955)(221.00215586,69.77208955)(221.00215586,70.80333955)
\curveto(221.00215586,71.61583955)(220.43965586,71.97521455)(219.97090586,71.97521455)
\curveto(219.53340586,71.97521455)(219.15840586,71.67833955)(218.97090586,71.47521455)
\curveto(218.86153086,71.88146455)(218.47090586,71.97521455)(218.25215586,71.97521455)
\curveto(217.98653086,71.97521455)(217.81465586,71.78771455)(217.70528086,71.60021455)
\curveto(217.56465586,71.36583955)(217.45528086,70.94396455)(217.45528086,70.89708955)
\curveto(217.45528086,70.81896455)(217.54903086,70.81896455)(217.58028086,70.81896455)
\curveto(217.67403086,70.81896455)(217.67403086,70.83458955)(217.72090586,71.02208955)
\curveto(217.83028086,71.42833955)(217.97090586,71.77208955)(218.23653086,71.77208955)
\curveto(218.42403086,71.77208955)(218.47090586,71.61583955)(218.47090586,71.42833955)
\curveto(218.47090586,71.35021455)(218.45528086,71.27208955)(218.43965586,71.22521455)
\closepath
\moveto(218.97090586,71.13146455)
\curveto(219.37715586,71.67833955)(219.72090586,71.77208955)(219.93965586,71.77208955)
\curveto(220.22090586,71.77208955)(220.45528086,71.56896455)(220.45528086,71.10021455)
\curveto(220.45528086,70.81896455)(220.29903086,70.10021455)(220.09590586,69.69396455)
\curveto(219.90840586,69.35021455)(219.58028086,69.02208955)(219.22090586,69.02208955)
\curveto(218.72090586,69.02208955)(218.59590586,69.55333955)(218.59590586,69.63146455)
\curveto(218.59590586,69.66271455)(218.61153086,69.70958955)(218.61153086,69.74083955)
\closepath
\moveto(218.97090586,71.13146455)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.53184136,71.31310518)
\curveto(224.06309136,72.15685518)(224.23496636,72.79748018)(224.35996636,73.32873018)
\curveto(224.71934136,74.70373018)(225.09434136,75.89123018)(225.71934136,76.57873018)
\curveto(225.82871636,76.70373018)(225.90684136,76.79748018)(226.23496636,76.79748018)
\curveto(226.92246636,76.79748018)(226.93809136,76.10998018)(226.93809136,75.96935518)
\curveto(226.93809136,75.79748018)(226.89121636,75.65685518)(226.89121636,75.60998018)
\curveto(226.89121636,75.53185518)(226.95371636,75.53185518)(226.95371636,75.53185518)
\curveto(227.12559136,75.53185518)(227.39121636,75.64123018)(227.64121636,75.82873018)
\curveto(227.81309136,75.96935518)(227.90684136,76.06310518)(227.90684136,76.46935518)
\curveto(227.90684136,77.01623018)(227.62559136,77.42248018)(227.06309136,77.42248018)
\curveto(226.75059136,77.42248018)(225.87559136,77.34435518)(224.89121636,76.35998018)
\curveto(224.09434136,75.53185518)(223.62559136,73.73498018)(223.43809136,73.00060518)
\curveto(223.26621636,72.29748018)(223.18809136,72.00060518)(222.87559136,71.39123018)
\curveto(222.81309136,71.28185518)(222.54746636,70.84435518)(222.40684136,70.70373018)
\curveto(222.14121636,70.45373018)(222.04746636,70.28185518)(222.04746636,70.23498018)
\curveto(222.04746636,70.21935518)(222.06309136,70.17248018)(222.14121636,70.17248018)
\curveto(222.17246636,70.17248018)(222.37559136,70.21935518)(222.64121636,70.37560518)
\curveto(222.81309136,70.48498018)(222.82871636,70.50060518)(223.06309136,70.73498018)
\curveto(223.56309136,70.73498018)(223.90684136,70.64123018)(224.53184136,70.45373018)
\curveto(225.04746636,70.32873018)(225.54746636,70.17248018)(226.06309136,70.17248018)
\curveto(226.87559136,70.17248018)(227.68809136,70.78185518)(228.00059136,71.21935518)
\curveto(228.20371636,71.48498018)(228.26621636,71.73498018)(228.26621636,71.76623018)
\curveto(228.26621636,71.84435518)(228.20371636,71.84435518)(228.18809136,71.84435518)
\curveto(228.03184136,71.84435518)(227.79746636,71.71935518)(227.62559136,71.60998018)
\curveto(227.35996636,71.43810518)(227.34434136,71.37560518)(227.28184136,71.20373018)
\curveto(227.23496636,71.04748018)(227.17246636,70.96935518)(227.12559136,70.90685518)
\curveto(227.04746636,70.79748018)(227.03184136,70.79748018)(226.89121636,70.79748018)
\curveto(226.40684136,70.79748018)(225.90684136,70.93810518)(225.25059136,71.12560518)
\curveto(224.96934136,71.20373018)(224.42246636,71.35998018)(223.92246636,71.35998018)
\curveto(223.79746636,71.35998018)(223.65684136,71.34435518)(223.53184136,71.31310518)
\closepath
\moveto(223.53184136,71.31310518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.37754089,164.98558018)
\curveto(193.28379089,164.59495518)(193.26816589,164.51683018)(192.47129089,164.51683018)
\curveto(192.31504089,164.51683018)(192.20566589,164.51683018)(192.20566589,164.32933018)
\curveto(192.20566589,164.20433018)(192.28379089,164.20433018)(192.47129089,164.20433018)
\lineto(195.78379089,164.20433018)
\curveto(197.84629089,164.20433018)(199.81504089,166.31370518)(199.81504089,168.48558018)
\curveto(199.81504089,169.89183018)(198.97129089,171.01683018)(197.47129089,171.01683018)
\lineto(194.12754089,171.01683018)
\curveto(193.94004089,171.01683018)(193.83066589,171.01683018)(193.83066589,170.82933018)
\curveto(193.83066589,170.70433018)(193.90879089,170.70433018)(194.11191589,170.70433018)
\curveto(194.23691589,170.70433018)(194.42441589,170.68870518)(194.53379089,170.68870518)
\curveto(194.70566589,170.65745518)(194.75254089,170.64183018)(194.75254089,170.51683018)
\curveto(194.75254089,170.48558018)(194.75254089,170.45433018)(194.72129089,170.32933018)
\closepath
\moveto(195.53379089,170.32933018)
\curveto(195.62754089,170.67308018)(195.64316589,170.70433018)(196.08066589,170.70433018)
\lineto(197.14316589,170.70433018)
\curveto(198.11191589,170.70433018)(198.94004089,170.17308018)(198.94004089,168.86058018)
\curveto(198.94004089,168.37620518)(198.75254089,166.73558018)(197.89316589,165.64183018)
\curveto(197.61191589,165.26683018)(196.83066589,164.51683018)(195.59629089,164.51683018)
\lineto(194.47129089,164.51683018)
\lineto(194.25254089,164.51683018)
\curveto(194.15879089,164.53245518)(194.12754089,164.54808018)(194.12754089,164.62620518)
\curveto(194.12754089,164.65745518)(194.12754089,164.67308018)(194.17441589,164.84495518)
\closepath
\moveto(195.53379089,170.32933018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.59043086,165.58518955)
\curveto(203.59043086,165.61643955)(203.60605586,165.64768955)(203.60605586,165.67893955)
\curveto(203.60605586,165.72581455)(203.57480586,165.78831455)(203.51230586,165.78831455)
\curveto(203.44980586,165.78831455)(203.15293086,165.55393955)(203.01230586,165.31956455)
\curveto(202.94980586,165.46018955)(202.71543086,165.78831455)(202.26230586,165.78831455)
\curveto(201.37168086,165.78831455)(200.46543086,164.80393955)(200.46543086,163.80393955)
\curveto(200.46543086,163.11643955)(200.91855586,162.64768955)(201.52793086,162.64768955)
\curveto(201.91855586,162.64768955)(202.24668086,162.89768955)(202.40293086,163.02268955)
\curveto(202.38730586,163.00706455)(202.16855586,162.13206455)(202.15293086,162.00706455)
\curveto(202.04355586,161.61643955)(202.04355586,161.61643955)(201.60605586,161.61643955)
\curveto(201.52793086,161.61643955)(201.43418086,161.61643955)(201.43418086,161.46018955)
\curveto(201.43418086,161.41331455)(201.46543086,161.35081455)(201.52793086,161.35081455)
\curveto(201.76230586,161.35081455)(202.02793086,161.38206455)(202.26230586,161.38206455)
\curveto(202.49668086,161.38206455)(202.79355586,161.35081455)(203.01230586,161.35081455)
\curveto(203.07480586,161.35081455)(203.13730586,161.38206455)(203.13730586,161.50706455)
\curveto(203.13730586,161.61643955)(203.04355586,161.61643955)(202.96543086,161.61643955)
\curveto(202.80918086,161.61643955)(202.62168086,161.61643955)(202.62168086,161.69456455)
\curveto(202.62168086,161.71018955)(202.62168086,161.72581455)(202.65293086,161.85081455)
\closepath
\moveto(202.54355586,163.58518955)
\curveto(202.49668086,163.47581455)(202.49668086,163.46018955)(202.41855586,163.35081455)
\curveto(202.13730586,163.02268955)(201.80918086,162.83518955)(201.54355586,162.83518955)
\curveto(201.27793086,162.83518955)(201.02793086,163.02268955)(201.02793086,163.50706455)
\curveto(201.02793086,163.88206455)(201.23105586,164.64768955)(201.40293086,164.92893955)
\curveto(201.71543086,165.49143955)(202.07480586,165.58518955)(202.26230586,165.58518955)
\curveto(202.74668086,165.58518955)(202.88730586,165.05393955)(202.88730586,164.97581455)
\curveto(202.88730586,164.94456455)(202.87168086,164.89768955)(202.87168086,164.88206455)
\closepath
\moveto(202.54355586,163.58518955)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.24121106,165.12620518)
\curveto(206.77246106,165.96995518)(206.94433606,166.61058018)(207.06933606,167.14183018)
\curveto(207.42871106,168.51683018)(207.80371106,169.70433018)(208.42871106,170.39183018)
\curveto(208.53808606,170.51683018)(208.61621106,170.61058018)(208.94433606,170.61058018)
\curveto(209.63183606,170.61058018)(209.64746106,169.92308018)(209.64746106,169.78245518)
\curveto(209.64746106,169.61058018)(209.60058606,169.46995518)(209.60058606,169.42308018)
\curveto(209.60058606,169.34495518)(209.66308606,169.34495518)(209.66308606,169.34495518)
\curveto(209.83496106,169.34495518)(210.10058606,169.45433018)(210.35058606,169.64183018)
\curveto(210.52246106,169.78245518)(210.61621106,169.87620518)(210.61621106,170.28245518)
\curveto(210.61621106,170.82933018)(210.33496106,171.23558018)(209.77246106,171.23558018)
\curveto(209.45996106,171.23558018)(208.58496106,171.15745518)(207.60058606,170.17308018)
\curveto(206.80371106,169.34495518)(206.33496106,167.54808018)(206.14746106,166.81370518)
\curveto(205.97558606,166.11058018)(205.89746106,165.81370518)(205.58496106,165.20433018)
\curveto(205.52246106,165.09495518)(205.25683606,164.65745518)(205.11621106,164.51683018)
\curveto(204.85058606,164.26683018)(204.75683606,164.09495518)(204.75683606,164.04808018)
\curveto(204.75683606,164.03245518)(204.77246106,163.98558018)(204.85058606,163.98558018)
\curveto(204.88183606,163.98558018)(205.08496106,164.03245518)(205.35058606,164.18870518)
\curveto(205.52246106,164.29808018)(205.53808606,164.31370518)(205.77246106,164.54808018)
\curveto(206.27246106,164.54808018)(206.61621106,164.45433018)(207.24121106,164.26683018)
\curveto(207.75683606,164.14183018)(208.25683606,163.98558018)(208.77246106,163.98558018)
\curveto(209.58496106,163.98558018)(210.39746106,164.59495518)(210.70996106,165.03245518)
\curveto(210.91308606,165.29808018)(210.97558606,165.54808018)(210.97558606,165.57933018)
\curveto(210.97558606,165.65745518)(210.91308606,165.65745518)(210.89746106,165.65745518)
\curveto(210.74121106,165.65745518)(210.50683606,165.53245518)(210.33496106,165.42308018)
\curveto(210.06933606,165.25120518)(210.05371106,165.18870518)(209.99121106,165.01683018)
\curveto(209.94433606,164.86058018)(209.88183606,164.78245518)(209.83496106,164.71995518)
\curveto(209.75683606,164.61058018)(209.74121106,164.61058018)(209.60058606,164.61058018)
\curveto(209.11621106,164.61058018)(208.61621106,164.75120518)(207.95996106,164.93870518)
\curveto(207.67871106,165.01683018)(207.13183606,165.17308018)(206.63183606,165.17308018)
\curveto(206.50683606,165.17308018)(206.36621106,165.15745518)(206.24121106,165.12620518)
\closepath
\moveto(206.24121106,165.12620518)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.3628999,59.52065)
\lineto(311.8628999,62.77065)
\lineto(295.6128999,64.27065)
\lineto(279.6128999,64.52065)
\lineto(265.8628999,62.52065)
\lineto(262.8628999,59.14565)
\lineto(268.3628999,56.14565)
\lineto(286.8628999,51.64565)
\lineto(308.8628999,50.14565)
\lineto(321.8628999,52.02065)
\lineto(328.8628999,55.27065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.3628999,59.52065)
\lineto(311.8628999,62.77065)
\lineto(295.6128999,64.27065)
\lineto(279.6128999,64.52065)
\lineto(265.8628999,62.52065)
\lineto(262.8628999,59.14565)
\lineto(268.3628999,56.14565)
\lineto(286.8628999,51.64565)
\lineto(308.8628999,50.14565)
\lineto(321.8628999,52.02065)
\lineto(328.8628999,55.27065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(297.3628999,22.77065)
\lineto(291.3628999,82.02065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.3628999,82.02065)
\lineto(289.35064221,73.87230484)
\lineto(292.159197,74.15669666)
\lineto(294.96775179,74.44108848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.3628999,82.02065)
\lineto(289.35064221,73.87230484)
\lineto(292.159197,74.15669666)
\lineto(294.96775179,74.44108848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.1128999,50.39565)
\lineto(294.8628999,49.64565)
\lineto(279.1128999,52.14565)
\lineto(269.1128999,54.64565)
\lineto(263.3628999,57.64565)
\lineto(297.6128999,23.14565)
\lineto(327.8628999,53.39565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.1128999,50.39565)
\lineto(294.8628999,49.64565)
\lineto(279.1128999,52.14565)
\lineto(269.1128999,54.64565)
\lineto(263.3628999,57.64565)
\lineto(297.6128999,23.14565)
\lineto(327.8628999,53.39565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.8628999,53.14565)
\lineto(225.8628999,53.89565)
\lineto(229.8628999,55.39565)
\lineto(225.6128999,60.14565)
\lineto(208.6128999,65.64565)
\lineto(194.8628999,68.89565)
\lineto(179.3628999,71.14565)
\lineto(162.1128999,71.89565)
\lineto(155.8628999,71.39565)
\lineto(152.3628999,68.64565)
\lineto(163.6128999,62.39565)
\lineto(180.8628999,57.39565)
\lineto(197.1128999,54.39565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(212.8628999,53.14565)
\lineto(225.8628999,53.89565)
\lineto(229.8628999,55.39565)
\lineto(225.6128999,60.14565)
\lineto(208.6128999,65.64565)
\lineto(194.8628999,68.89565)
\lineto(179.3628999,71.14565)
\lineto(162.1128999,71.89565)
\lineto(155.8628999,71.39565)
\lineto(152.3628999,68.64565)
\lineto(163.6128999,62.39565)
\lineto(180.8628999,57.39565)
\lineto(197.1128999,54.39565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(196.8628999,23.77065)
\lineto(171.3628999,90.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.3628999,90.27065)
\lineto(171.55715055,81.87976348)
\lineto(174.19292337,82.89048616)
\lineto(176.82869619,83.90120883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.3628999,90.27065)
\lineto(171.55715055,81.87976348)
\lineto(174.19292337,82.89048616)
\lineto(176.82869619,83.90120883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6128999,66.27065)
\lineto(197.8628999,22.77065)
\lineto(229.1128999,54.77065)
\lineto(221.1128999,52.77065)
\lineto(204.8628999,53.02065)
\lineto(188.3628999,55.52065)
\lineto(169.8628999,59.77065)
\lineto(161.3628999,63.27065)
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(154.6128999,66.27065)
\lineto(197.8628999,22.77065)
\lineto(229.1128999,54.77065)
\lineto(221.1128999,52.77065)
\lineto(204.8628999,53.02065)
\lineto(188.3628999,55.52065)
\lineto(169.8628999,59.77065)
\lineto(161.3628999,63.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(17.6128999,22.27065)
\lineto(417.6128999,22.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(17.6128999,122.27065)
\lineto(417.6128999,122.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.6128999,102.27065)
\lineto(197.6128999,22.27065)
\lineto(277.6128999,102.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.6128999,202.27065)
\lineto(297.6128999,22.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(277.6128999,202.27065)
\lineto(97.6128999,22.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.6128999,122.77065)
\curveto(199.6128999,121.25186694)(198.38168296,120.02065)(196.8628999,120.02065)
\curveto(195.34411684,120.02065)(194.1128999,121.25186694)(194.1128999,122.77065)
\curveto(194.1128999,124.28943306)(195.34411684,125.52065)(196.8628999,125.52065)
\curveto(198.38168296,125.52065)(199.6128999,124.28943306)(199.6128999,122.77065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(199.6128999,122.77065)
\curveto(199.6128999,121.25186694)(198.38168296,120.02065)(196.8628999,120.02065)
\curveto(195.34411684,120.02065)(194.1128999,121.25186694)(194.1128999,122.77065)
\curveto(194.1128999,124.28943306)(195.34411684,125.52065)(196.8628999,125.52065)
\curveto(198.38168296,125.52065)(199.6128999,124.28943306)(199.6128999,122.77065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.1128999,22.77065)
\curveto(200.1128999,21.25186694)(198.88168296,20.02065)(197.3628999,20.02065)
\curveto(195.84411684,20.02065)(194.6128999,21.25186694)(194.6128999,22.77065)
\curveto(194.6128999,24.28943306)(195.84411684,25.52065)(197.3628999,25.52065)
\curveto(198.88168296,25.52065)(200.1128999,24.28943306)(200.1128999,22.77065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(200.1128999,22.77065)
\curveto(200.1128999,21.25186694)(198.88168296,20.02065)(197.3628999,20.02065)
\curveto(195.84411684,20.02065)(194.6128999,21.25186694)(194.6128999,22.77065)
\curveto(194.6128999,24.28943306)(195.84411684,25.52065)(197.3628999,25.52065)
\curveto(198.88168296,25.52065)(200.1128999,24.28943306)(200.1128999,22.77065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.69999999,linecolor=curcolor]
{
\newpath
\moveto(229.78070568,55.78542199)
\curveto(229.09361557,51.84074974)(211.22445263,51.65842535)(189.8688132,55.37818906)
\curveto(168.51317377,59.09795277)(151.75800401,65.31120575)(152.44509412,69.25587801)
\curveto(153.13218423,73.20055026)(171.00134717,73.38287465)(192.3569866,69.66311094)
\curveto(213.71262603,65.94334723)(230.46779579,59.73009425)(229.78070568,55.78542199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.69999999,linecolor=curcolor]
{
\newpath
\moveto(329.54613298,55.40272239)
\curveto(329.2939302,51.40660856)(314.06494672,49.11534672)(295.53124636,50.28504584)
\curveto(276.99754601,51.45474496)(262.17746403,55.64246378)(262.42966682,59.63857761)
\curveto(262.6818696,63.63469144)(277.91085308,65.92595328)(296.44455344,64.75625416)
\curveto(314.97825379,63.58655504)(329.79833577,59.39883622)(329.54613298,55.40272239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(297.6128999,22.27065)
\lineto(377.6128999,102.27065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.6132534,22.377106)
\lineto(18.6132534,102.377106)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.55292042,43.42580435)
\curveto(116.11513433,41.2034641)(97.38493972,47.50094705)(76.71785985,57.49162619)
\curveto(56.05077999,67.48230533)(41.27301756,77.38291374)(43.71080365,79.60525399)
\curveto(46.14858974,81.82759424)(64.87878435,75.53011129)(85.54586422,65.53943215)
\curveto(106.21294408,55.54875301)(120.99070651,45.6481446)(118.55292042,43.42580435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70000014,linecolor=curcolor]
{
\newpath
\moveto(118.55292042,43.42580435)
\curveto(116.11513433,41.2034641)(97.38493972,47.50094705)(76.71785985,57.49162619)
\curveto(56.05077999,67.48230533)(41.27301756,77.38291374)(43.71080365,79.60525399)
\curveto(46.14858974,81.82759424)(64.87878435,75.53011129)(85.54586422,65.53943215)
\curveto(106.21294408,55.54875301)(120.99070651,45.6481446)(118.55292042,43.42580435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(298.3628999,22.52065)
\lineto(263.6128999,56.77065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.6128999,56.77065)
\lineto(267.26073106,49.21167932)
\lineto(269.24232459,51.22218815)
\lineto(271.22391812,53.23269698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(263.6128999,56.77065)
\lineto(267.26073106,49.21167932)
\lineto(269.24232459,51.22218815)
\lineto(271.22391812,53.23269698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.18106179,linecolor=curcolor]
{
\newpath
\moveto(98.25475713,22.153152)
\lineto(119.22632934,44.10467944)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.22632934,44.10467944)
\lineto(113.38877223,41.21031107)
\lineto(114.92497147,39.60232862)
\lineto(116.46117072,37.99434618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.78737453,linecolor=curcolor]
{
\newpath
\moveto(119.22632934,44.10467944)
\lineto(113.38877223,41.21031107)
\lineto(114.92497147,39.60232862)
\lineto(116.46117072,37.99434618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.24409544,linecolor=curcolor]
{
\newpath
\moveto(198.42102611,122.228353)
\lineto(220.4824885,145.3822232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.4824885,145.3822232)
\lineto(214.34155422,142.32932268)
\lineto(215.95758956,140.63326681)
\lineto(217.57362491,138.93721095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82939696,linecolor=curcolor]
{
\newpath
\moveto(220.4824885,145.3822232)
\lineto(214.34155422,142.32932268)
\lineto(215.95758956,140.63326681)
\lineto(217.57362491,138.93721095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(98.93559868,21.95272993)
\lineto(59.56531793,81.30322271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.56531793,81.30322271)
\lineto(61.58226857,73.15603792)
\lineto(63.93466301,74.71651832)
\lineto(66.28705746,76.27699872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(59.56531793,81.30322271)
\lineto(61.58226857,73.15603792)
\lineto(63.93466301,74.71651832)
\lineto(66.28705746,76.27699872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(196.6128999,123.52065)
\lineto(162.1128999,157.77065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.1128999,157.77065)
\lineto(165.73339792,150.19854963)
\lineto(167.72224216,152.20188617)
\lineto(169.7110864,154.20522271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.1128999,157.77065)
\lineto(165.73339792,150.19854963)
\lineto(167.72224216,152.20188617)
\lineto(169.7110864,154.20522271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.8231489,47.9492)
\curveto(60.4547679,61.31764)(49.5419559,72.25546)(49.5724569,72.25546)
\curveto(49.6029569,72.25546)(50.2675579,71.82338)(51.0493449,71.29529)
\curveto(66.2354359,61.03715)(96.4895089,47.06403)(111.2906199,43.47231)
\curveto(112.4369799,43.19413)(114.8533499,42.72992)(115.2475499,42.71215)
\curveto(115.3018499,42.71015)(114.7438299,42.40346)(114.0074199,42.03161)
\lineto(112.6684999,41.35553)
\lineto(112.8657099,41.1288)
\curveto(112.9741799,41.0041)(113.3076899,40.64787)(113.6068399,40.33718)
\lineto(114.1507599,39.77229)
\lineto(113.8217399,39.36662)
\curveto(113.4639599,38.9255)(98.2598599,23.64294)(98.1787899,23.64294)
\curveto(98.1515899,23.64294)(87.1915309,34.58076)(73.8231489,47.9492)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.143474,linecolor=curcolor,linestyle=dashed,dash=0.0430423]
{
\newpath
\moveto(73.8231489,47.9492)
\curveto(60.4547679,61.31764)(49.5419559,72.25546)(49.5724569,72.25546)
\curveto(49.6029569,72.25546)(50.2675579,71.82338)(51.0493449,71.29529)
\curveto(66.2354359,61.03715)(96.4895089,47.06403)(111.2906199,43.47231)
\curveto(112.4369799,43.19413)(114.8533499,42.72992)(115.2475499,42.71215)
\curveto(115.3018499,42.71015)(114.7438299,42.40346)(114.0074199,42.03161)
\lineto(112.6684999,41.35553)
\lineto(112.8657099,41.1288)
\curveto(112.9741799,41.0041)(113.3076899,40.64787)(113.6068399,40.33718)
\lineto(114.1507599,39.77229)
\lineto(113.8217399,39.36662)
\curveto(113.4639599,38.9255)(98.2598599,23.64294)(98.1787899,23.64294)
\curveto(98.1515899,23.64294)(87.1915309,34.58076)(73.8231489,47.9492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.37756589,34.24705518)
\curveto(36.48694089,34.63768018)(36.65881589,34.95018018)(37.45569089,34.98143018)
\curveto(37.50256589,34.98143018)(37.62756589,34.99705518)(37.62756589,35.18455518)
\curveto(37.62756589,35.18455518)(37.62756589,35.29393018)(37.50256589,35.29393018)
\curveto(37.17444089,35.29393018)(36.81506589,35.26268018)(36.48694089,35.26268018)
\curveto(36.15881589,35.26268018)(35.79944089,35.29393018)(35.47131589,35.29393018)
\curveto(35.40881589,35.29393018)(35.29944089,35.29393018)(35.29944089,35.09080518)
\curveto(35.29944089,34.98143018)(35.39319089,34.98143018)(35.47131589,34.98143018)
\curveto(36.04944089,34.96580518)(36.15881589,34.76268018)(36.15881589,34.54393018)
\curveto(36.15881589,34.51268018)(36.12756589,34.35643018)(36.12756589,34.34080518)
\lineto(35.00256589,29.90330518)
\lineto(32.79944089,35.10643018)
\curveto(32.72131589,35.27830518)(32.72131589,35.29393018)(32.48694089,35.29393018)
\lineto(31.14319089,35.29393018)
\curveto(30.95569089,35.29393018)(30.86194089,35.29393018)(30.86194089,35.09080518)
\curveto(30.86194089,34.98143018)(30.95569089,34.98143018)(31.14319089,34.98143018)
\curveto(31.19006589,34.98143018)(31.81506589,34.98143018)(31.81506589,34.88768018)
\lineto(30.48694089,29.54393018)
\curveto(30.37756589,29.13768018)(30.20569089,28.82518018)(29.40881589,28.79393018)
\curveto(29.34631589,28.79393018)(29.23694089,28.77830518)(29.23694089,28.59080518)
\curveto(29.23694089,28.52830518)(29.28381589,28.48143018)(29.36194089,28.48143018)
\curveto(29.69006589,28.48143018)(30.03381589,28.51268018)(30.36194089,28.51268018)
\curveto(30.70569089,28.51268018)(31.06506589,28.48143018)(31.39319089,28.48143018)
\curveto(31.44006589,28.48143018)(31.56506589,28.48143018)(31.56506589,28.68455518)
\curveto(31.56506589,28.77830518)(31.47131589,28.79393018)(31.36194089,28.79393018)
\curveto(30.78381589,28.80955518)(30.70569089,29.02830518)(30.70569089,29.23143018)
\curveto(30.70569089,29.29393018)(30.72131589,29.35643018)(30.75256589,29.46580518)
\lineto(32.06506589,34.71580518)
\curveto(32.11194089,34.66893018)(32.11194089,34.63768018)(32.15881589,34.54393018)
\lineto(34.64319089,28.66893018)
\curveto(34.70569089,28.49705518)(34.73694089,28.48143018)(34.83069089,28.48143018)
\curveto(34.94006589,28.48143018)(34.94006589,28.51268018)(34.98694089,28.68455518)
\closepath
\moveto(36.37756589,34.24705518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.56623587,29.73728955)
\lineto(39.26936087,29.73728955)
\curveto(39.40998587,29.73728955)(39.48811087,29.73728955)(39.48811087,29.89353955)
\curveto(39.48811087,29.98728955)(39.40998587,29.98728955)(39.28498587,29.98728955)
\lineto(38.62873587,29.98728955)
\lineto(38.87873587,31.01853955)
\curveto(38.89436087,31.04978955)(38.90998587,31.09666455)(38.90998587,31.11228955)
\curveto(38.90998587,31.25291455)(38.80061087,31.34666455)(38.65998587,31.34666455)
\curveto(38.48811087,31.34666455)(38.39436087,31.22166455)(38.33186087,31.04978955)
\curveto(38.28498587,30.86228955)(38.37873587,31.20603955)(38.06623587,29.98728955)
\lineto(37.36311087,29.98728955)
\curveto(37.23811087,29.98728955)(37.14436087,29.98728955)(37.14436087,29.83103955)
\curveto(37.14436087,29.73728955)(37.22248587,29.73728955)(37.34748587,29.73728955)
\lineto(38.00373587,29.73728955)
\lineto(37.59748587,28.09666455)
\curveto(37.55061087,27.92478955)(37.48811087,27.67478955)(37.48811087,27.58103955)
\curveto(37.48811087,27.17478955)(37.84748587,26.92478955)(38.23811087,26.92478955)
\curveto(39.01936087,26.92478955)(39.45686087,27.89353955)(39.45686087,27.98728955)
\curveto(39.45686087,28.08103955)(39.36311087,28.08103955)(39.34748587,28.08103955)
\curveto(39.25373587,28.08103955)(39.25373587,28.06541455)(39.19123587,27.94041455)
\curveto(39.00373587,27.50291455)(38.64436087,27.11228955)(38.26936087,27.11228955)
\curveto(38.11311087,27.11228955)(38.01936087,27.20603955)(38.01936087,27.45603955)
\curveto(38.01936087,27.51853955)(38.05061087,27.67478955)(38.06623587,27.73728955)
\closepath
\moveto(38.56623587,29.73728955)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.8533462,27.58221162)
\curveto(42.8533462,27.94158662)(42.8533462,29.30096162)(41.5408462,29.30096162)
\curveto(40.2439712,29.30096162)(40.2439712,27.94158662)(40.2439712,27.58221162)
\curveto(40.2439712,27.22283662)(40.2439712,25.87908662)(41.5408462,25.87908662)
\curveto(42.8533462,25.87908662)(42.8533462,27.22283662)(42.8533462,27.58221162)
\closepath
\moveto(41.5408462,26.05096162)
\curveto(41.3689712,26.05096162)(40.9470962,26.11346162)(40.8220962,26.61346162)
\curveto(40.7439712,26.87908662)(40.7439712,27.23846162)(40.7439712,27.64471162)
\curveto(40.7439712,28.01971162)(40.7439712,28.36346162)(40.8220962,28.64471162)
\curveto(40.9470962,29.06658662)(41.3377212,29.14471162)(41.5408462,29.14471162)
\curveto(41.9158462,29.14471162)(42.1814712,28.95721162)(42.2752212,28.59783662)
\curveto(42.3533462,28.34783662)(42.3533462,27.94158662)(42.3533462,27.64471162)
\curveto(42.3533462,27.30096162)(42.3533462,26.89471162)(42.2752212,26.59783662)
\curveto(42.1502212,26.11346162)(41.7439712,26.05096162)(41.5408462,26.05096162)
\closepath
\moveto(41.5408462,26.05096162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.53996589,135.40545518)
\curveto(35.64934089,135.79608018)(35.82121589,136.10858018)(36.61809089,136.13983018)
\curveto(36.66496589,136.13983018)(36.78996589,136.15545518)(36.78996589,136.34295518)
\curveto(36.78996589,136.34295518)(36.78996589,136.45233018)(36.66496589,136.45233018)
\curveto(36.33684089,136.45233018)(35.97746589,136.42108018)(35.64934089,136.42108018)
\curveto(35.32121589,136.42108018)(34.96184089,136.45233018)(34.63371589,136.45233018)
\curveto(34.57121589,136.45233018)(34.46184089,136.45233018)(34.46184089,136.24920518)
\curveto(34.46184089,136.13983018)(34.55559089,136.13983018)(34.63371589,136.13983018)
\curveto(35.21184089,136.12420518)(35.32121589,135.92108018)(35.32121589,135.70233018)
\curveto(35.32121589,135.67108018)(35.28996589,135.51483018)(35.28996589,135.49920518)
\lineto(34.16496589,131.06170518)
\lineto(31.96184089,136.26483018)
\curveto(31.88371589,136.43670518)(31.88371589,136.45233018)(31.64934089,136.45233018)
\lineto(30.30559089,136.45233018)
\curveto(30.11809089,136.45233018)(30.02434089,136.45233018)(30.02434089,136.24920518)
\curveto(30.02434089,136.13983018)(30.11809089,136.13983018)(30.30559089,136.13983018)
\curveto(30.35246589,136.13983018)(30.97746589,136.13983018)(30.97746589,136.04608018)
\lineto(29.64934089,130.70233018)
\curveto(29.53996589,130.29608018)(29.36809089,129.98358018)(28.57121589,129.95233018)
\curveto(28.50871589,129.95233018)(28.39934089,129.93670518)(28.39934089,129.74920518)
\curveto(28.39934089,129.68670518)(28.44621589,129.63983018)(28.52434089,129.63983018)
\curveto(28.85246589,129.63983018)(29.19621589,129.67108018)(29.52434089,129.67108018)
\curveto(29.86809089,129.67108018)(30.22746589,129.63983018)(30.55559089,129.63983018)
\curveto(30.60246589,129.63983018)(30.72746589,129.63983018)(30.72746589,129.84295518)
\curveto(30.72746589,129.93670518)(30.63371589,129.95233018)(30.52434089,129.95233018)
\curveto(29.94621589,129.96795518)(29.86809089,130.18670518)(29.86809089,130.38983018)
\curveto(29.86809089,130.45233018)(29.88371589,130.51483018)(29.91496589,130.62420518)
\lineto(31.22746589,135.87420518)
\curveto(31.27434089,135.82733018)(31.27434089,135.79608018)(31.32121589,135.70233018)
\lineto(33.80559089,129.82733018)
\curveto(33.86809089,129.65545518)(33.89934089,129.63983018)(33.99309089,129.63983018)
\curveto(34.10246589,129.63983018)(34.10246589,129.67108018)(34.14934089,129.84295518)
\closepath
\moveto(35.53996589,135.40545518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.72863587,130.89568955)
\lineto(38.43176087,130.89568955)
\curveto(38.57238587,130.89568955)(38.65051087,130.89568955)(38.65051087,131.05193955)
\curveto(38.65051087,131.14568955)(38.57238587,131.14568955)(38.44738587,131.14568955)
\lineto(37.79113587,131.14568955)
\lineto(38.04113587,132.17693955)
\curveto(38.05676087,132.20818955)(38.07238587,132.25506455)(38.07238587,132.27068955)
\curveto(38.07238587,132.41131455)(37.96301087,132.50506455)(37.82238587,132.50506455)
\curveto(37.65051087,132.50506455)(37.55676087,132.38006455)(37.49426087,132.20818955)
\curveto(37.44738587,132.02068955)(37.54113587,132.36443955)(37.22863587,131.14568955)
\lineto(36.52551087,131.14568955)
\curveto(36.40051087,131.14568955)(36.30676087,131.14568955)(36.30676087,130.98943955)
\curveto(36.30676087,130.89568955)(36.38488587,130.89568955)(36.50988587,130.89568955)
\lineto(37.16613587,130.89568955)
\lineto(36.75988587,129.25506455)
\curveto(36.71301087,129.08318955)(36.65051087,128.83318955)(36.65051087,128.73943955)
\curveto(36.65051087,128.33318955)(37.00988587,128.08318955)(37.40051087,128.08318955)
\curveto(38.18176087,128.08318955)(38.61926087,129.05193955)(38.61926087,129.14568955)
\curveto(38.61926087,129.23943955)(38.52551087,129.23943955)(38.50988587,129.23943955)
\curveto(38.41613587,129.23943955)(38.41613587,129.22381455)(38.35363587,129.09881455)
\curveto(38.16613587,128.66131455)(37.80676087,128.27068955)(37.43176087,128.27068955)
\curveto(37.27551087,128.27068955)(37.18176087,128.36443955)(37.18176087,128.61443955)
\curveto(37.18176087,128.67693955)(37.21301087,128.83318955)(37.22863587,128.89568955)
\closepath
\moveto(37.72863587,130.89568955)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.0001212,130.31873662)
\curveto(41.0001212,130.45936162)(40.9844962,130.45936162)(40.8126212,130.45936162)
\curveto(40.4688712,130.14686162)(39.9063712,130.14686162)(39.8126212,130.14686162)
\lineto(39.7344962,130.14686162)
\lineto(39.7344962,129.92811162)
\lineto(39.8126212,129.92811162)
\curveto(39.9219962,129.92811162)(40.2501212,129.94373662)(40.5469962,130.06873662)
\lineto(40.5469962,127.56873662)
\curveto(40.5469962,127.42811162)(40.5469962,127.36561162)(40.0157462,127.36561162)
\lineto(39.7657462,127.36561162)
\lineto(39.7657462,127.14686162)
\curveto(40.0313712,127.16248662)(40.4844962,127.16248662)(40.7657462,127.16248662)
\curveto(41.0626212,127.16248662)(41.5001212,127.16248662)(41.7813712,127.14686162)
\lineto(41.7813712,127.36561162)
\lineto(41.5313712,127.36561162)
\curveto(41.0001212,127.36561162)(41.0001212,127.42811162)(41.0001212,127.56873662)
\closepath
\moveto(41.0001212,130.31873662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.45794089,228.39458018)
\curveto(194.37981589,228.05083018)(194.34856589,227.98833018)(193.91106589,227.98833018)
\curveto(193.80169089,227.98833018)(193.69231589,227.98833018)(193.69231589,227.80083018)
\curveto(193.69231589,227.72270518)(193.73919089,227.67583018)(193.81731589,227.67583018)
\curveto(194.08294089,227.67583018)(194.37981589,227.70708018)(194.64544089,227.70708018)
\curveto(194.98919089,227.70708018)(195.31731589,227.67583018)(195.64544089,227.67583018)
\curveto(195.69231589,227.67583018)(195.81731589,227.67583018)(195.81731589,227.87895518)
\curveto(195.81731589,227.98833018)(195.72356589,227.98833018)(195.58294089,227.98833018)
\curveto(195.08294089,227.98833018)(195.08294089,228.05083018)(195.08294089,228.14458018)
\curveto(195.08294089,228.26958018)(195.50481589,229.89458018)(195.56731589,230.14458018)
\curveto(195.69231589,229.84770518)(195.97356589,229.50395518)(196.48919089,229.50395518)
\curveto(197.64544089,229.50395518)(198.89544089,230.95708018)(198.89544089,232.42583018)
\curveto(198.89544089,233.36333018)(198.31731589,234.01958018)(197.56731589,234.01958018)
\curveto(197.06731589,234.01958018)(196.58294089,233.66020518)(196.25481589,233.26958018)
\curveto(196.16106589,233.81645518)(195.72356589,234.01958018)(195.36419089,234.01958018)
\curveto(194.89544089,234.01958018)(194.70794089,233.62895518)(194.62981589,233.45708018)
\curveto(194.44231589,233.11333018)(194.31731589,232.51958018)(194.31731589,232.48833018)
\curveto(194.31731589,232.37895518)(194.41106589,232.37895518)(194.42669089,232.37895518)
\curveto(194.53606589,232.37895518)(194.53606589,232.39458018)(194.59856589,232.61333018)
\curveto(194.77044089,233.31645518)(194.97356589,233.80083018)(195.33294089,233.80083018)
\curveto(195.50481589,233.80083018)(195.64544089,233.72270518)(195.64544089,233.34770518)
\curveto(195.64544089,233.11333018)(195.61419089,233.00395518)(195.56731589,232.83208018)
\closepath
\moveto(196.20794089,232.72270518)
\curveto(196.27044089,232.98833018)(196.55169089,233.26958018)(196.72356589,233.42583018)
\curveto(197.08294089,233.72270518)(197.36419089,233.80083018)(197.53606589,233.80083018)
\curveto(197.92669089,233.80083018)(198.17669089,233.45708018)(198.17669089,232.86333018)
\curveto(198.17669089,232.26958018)(197.84856589,231.12895518)(197.66106589,230.75395518)
\curveto(197.31731589,230.05083018)(196.84856589,229.72270518)(196.47356589,229.72270518)
\curveto(195.81731589,229.72270518)(195.69231589,230.55083018)(195.69231589,230.61333018)
\curveto(195.69231589,230.62895518)(195.69231589,230.64458018)(195.72356589,230.76958018)
\closepath
\moveto(196.20794089,232.72270518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.18024089,382.80838018)
\curveto(205.08649089,382.41775518)(205.07086589,382.33963018)(204.27399089,382.33963018)
\curveto(204.11774089,382.33963018)(204.00836589,382.33963018)(204.00836589,382.15213018)
\curveto(204.00836589,382.02713018)(204.08649089,382.02713018)(204.27399089,382.02713018)
\lineto(207.58649089,382.02713018)
\curveto(209.64899089,382.02713018)(211.61774089,384.13650518)(211.61774089,386.30838018)
\curveto(211.61774089,387.71463018)(210.77399089,388.83963018)(209.27399089,388.83963018)
\lineto(205.93024089,388.83963018)
\curveto(205.74274089,388.83963018)(205.63336589,388.83963018)(205.63336589,388.65213018)
\curveto(205.63336589,388.52713018)(205.71149089,388.52713018)(205.91461589,388.52713018)
\curveto(206.03961589,388.52713018)(206.22711589,388.51150518)(206.33649089,388.51150518)
\curveto(206.50836589,388.48025518)(206.55524089,388.46463018)(206.55524089,388.33963018)
\curveto(206.55524089,388.30838018)(206.55524089,388.27713018)(206.52399089,388.15213018)
\closepath
\moveto(207.33649089,388.15213018)
\curveto(207.43024089,388.49588018)(207.44586589,388.52713018)(207.88336589,388.52713018)
\lineto(208.94586589,388.52713018)
\curveto(209.91461589,388.52713018)(210.74274089,387.99588018)(210.74274089,386.68338018)
\curveto(210.74274089,386.19900518)(210.55524089,384.55838018)(209.69586589,383.46463018)
\curveto(209.41461589,383.08963018)(208.63336589,382.33963018)(207.39899089,382.33963018)
\lineto(206.27399089,382.33963018)
\lineto(206.05524089,382.33963018)
\curveto(205.96149089,382.35525518)(205.93024089,382.37088018)(205.93024089,382.44900518)
\curveto(205.93024089,382.48025518)(205.93024089,382.49588018)(205.97711589,382.66775518)
\closepath
\moveto(207.33649089,388.15213018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.39313086,383.40798955)
\curveto(215.39313086,383.43923955)(215.40875586,383.47048955)(215.40875586,383.50173955)
\curveto(215.40875586,383.54861455)(215.37750586,383.61111455)(215.31500586,383.61111455)
\curveto(215.25250586,383.61111455)(214.95563086,383.37673955)(214.81500586,383.14236455)
\curveto(214.75250586,383.28298955)(214.51813086,383.61111455)(214.06500586,383.61111455)
\curveto(213.17438086,383.61111455)(212.26813086,382.62673955)(212.26813086,381.62673955)
\curveto(212.26813086,380.93923955)(212.72125586,380.47048955)(213.33063086,380.47048955)
\curveto(213.72125586,380.47048955)(214.04938086,380.72048955)(214.20563086,380.84548955)
\curveto(214.19000586,380.82986455)(213.97125586,379.95486455)(213.95563086,379.82986455)
\curveto(213.84625586,379.43923955)(213.84625586,379.43923955)(213.40875586,379.43923955)
\curveto(213.33063086,379.43923955)(213.23688086,379.43923955)(213.23688086,379.28298955)
\curveto(213.23688086,379.23611455)(213.26813086,379.17361455)(213.33063086,379.17361455)
\curveto(213.56500586,379.17361455)(213.83063086,379.20486455)(214.06500586,379.20486455)
\curveto(214.29938086,379.20486455)(214.59625586,379.17361455)(214.81500586,379.17361455)
\curveto(214.87750586,379.17361455)(214.94000586,379.20486455)(214.94000586,379.32986455)
\curveto(214.94000586,379.43923955)(214.84625586,379.43923955)(214.76813086,379.43923955)
\curveto(214.61188086,379.43923955)(214.42438086,379.43923955)(214.42438086,379.51736455)
\curveto(214.42438086,379.53298955)(214.42438086,379.54861455)(214.45563086,379.67361455)
\closepath
\moveto(214.34625586,381.40798955)
\curveto(214.29938086,381.29861455)(214.29938086,381.28298955)(214.22125586,381.17361455)
\curveto(213.94000586,380.84548955)(213.61188086,380.65798955)(213.34625586,380.65798955)
\curveto(213.08063086,380.65798955)(212.83063086,380.84548955)(212.83063086,381.32986455)
\curveto(212.83063086,381.70486455)(213.03375586,382.47048955)(213.20563086,382.75173955)
\curveto(213.51813086,383.31423955)(213.87750586,383.40798955)(214.06500586,383.40798955)
\curveto(214.54938086,383.40798955)(214.69000586,382.87673955)(214.69000586,382.79861455)
\curveto(214.69000586,382.76736455)(214.67438086,382.72048955)(214.67438086,382.70486455)
\closepath
\moveto(214.34625586,381.40798955)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.04391106,382.94900518)
\curveto(218.57516106,383.79275518)(218.74703606,384.43338018)(218.87203606,384.96463018)
\curveto(219.23141106,386.33963018)(219.60641106,387.52713018)(220.23141106,388.21463018)
\curveto(220.34078606,388.33963018)(220.41891106,388.43338018)(220.74703606,388.43338018)
\curveto(221.43453606,388.43338018)(221.45016106,387.74588018)(221.45016106,387.60525518)
\curveto(221.45016106,387.43338018)(221.40328606,387.29275518)(221.40328606,387.24588018)
\curveto(221.40328606,387.16775518)(221.46578606,387.16775518)(221.46578606,387.16775518)
\curveto(221.63766106,387.16775518)(221.90328606,387.27713018)(222.15328606,387.46463018)
\curveto(222.32516106,387.60525518)(222.41891106,387.69900518)(222.41891106,388.10525518)
\curveto(222.41891106,388.65213018)(222.13766106,389.05838018)(221.57516106,389.05838018)
\curveto(221.26266106,389.05838018)(220.38766106,388.98025518)(219.40328606,387.99588018)
\curveto(218.60641106,387.16775518)(218.13766106,385.37088018)(217.95016106,384.63650518)
\curveto(217.77828606,383.93338018)(217.70016106,383.63650518)(217.38766106,383.02713018)
\curveto(217.32516106,382.91775518)(217.05953606,382.48025518)(216.91891106,382.33963018)
\curveto(216.65328606,382.08963018)(216.55953606,381.91775518)(216.55953606,381.87088018)
\curveto(216.55953606,381.85525518)(216.57516106,381.80838018)(216.65328606,381.80838018)
\curveto(216.68453606,381.80838018)(216.88766106,381.85525518)(217.15328606,382.01150518)
\curveto(217.32516106,382.12088018)(217.34078606,382.13650518)(217.57516106,382.37088018)
\curveto(218.07516106,382.37088018)(218.41891106,382.27713018)(219.04391106,382.08963018)
\curveto(219.55953606,381.96463018)(220.05953606,381.80838018)(220.57516106,381.80838018)
\curveto(221.38766106,381.80838018)(222.20016106,382.41775518)(222.51266106,382.85525518)
\curveto(222.71578606,383.12088018)(222.77828606,383.37088018)(222.77828606,383.40213018)
\curveto(222.77828606,383.48025518)(222.71578606,383.48025518)(222.70016106,383.48025518)
\curveto(222.54391106,383.48025518)(222.30953606,383.35525518)(222.13766106,383.24588018)
\curveto(221.87203606,383.07400518)(221.85641106,383.01150518)(221.79391106,382.83963018)
\curveto(221.74703606,382.68338018)(221.68453606,382.60525518)(221.63766106,382.54275518)
\curveto(221.55953606,382.43338018)(221.54391106,382.43338018)(221.40328606,382.43338018)
\curveto(220.91891106,382.43338018)(220.41891106,382.57400518)(219.76266106,382.76150518)
\curveto(219.48141106,382.83963018)(218.93453606,382.99588018)(218.43453606,382.99588018)
\curveto(218.30953606,382.99588018)(218.16891106,382.98025518)(218.04391106,382.94900518)
\closepath
\moveto(218.04391106,382.94900518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.12985143,388.94197517)
\curveto(225.19235143,389.05135017)(225.19235143,389.11385017)(225.19235143,389.16072517)
\curveto(225.19235143,389.37947517)(225.00485143,389.53572517)(224.78610143,389.53572517)
\curveto(224.52047643,389.53572517)(224.44235143,389.31697517)(224.41110143,389.20760017)
\lineto(223.48922643,386.19197517)
\curveto(223.47360143,386.17635017)(223.44235143,386.09822517)(223.44235143,386.08260017)
\curveto(223.44235143,386.00447517)(223.66110143,385.92635017)(223.72360143,385.92635017)
\curveto(223.77047643,385.92635017)(223.77047643,385.94197517)(223.81735143,386.05135017)
\closepath
\moveto(225.12985143,388.94197517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.47126599,356.33790518)
\curveto(34.58064099,356.72853018)(34.75251599,357.04103018)(35.54939099,357.07228018)
\curveto(35.59626599,357.07228018)(35.72126599,357.08790518)(35.72126599,357.27540518)
\curveto(35.72126599,357.27540518)(35.72126599,357.38478018)(35.59626599,357.38478018)
\curveto(35.26814099,357.38478018)(34.90876599,357.35353018)(34.58064099,357.35353018)
\curveto(34.25251599,357.35353018)(33.89314099,357.38478018)(33.56501599,357.38478018)
\curveto(33.50251599,357.38478018)(33.39314099,357.38478018)(33.39314099,357.18165518)
\curveto(33.39314099,357.07228018)(33.48689099,357.07228018)(33.56501599,357.07228018)
\curveto(34.14314099,357.05665518)(34.25251599,356.85353018)(34.25251599,356.63478018)
\curveto(34.25251599,356.60353018)(34.22126599,356.44728018)(34.22126599,356.43165518)
\lineto(33.09626599,351.99415518)
\lineto(30.89314099,357.19728018)
\curveto(30.81501599,357.36915518)(30.81501599,357.38478018)(30.58064099,357.38478018)
\lineto(29.23689099,357.38478018)
\curveto(29.04939099,357.38478018)(28.95564099,357.38478018)(28.95564099,357.18165518)
\curveto(28.95564099,357.07228018)(29.04939099,357.07228018)(29.23689099,357.07228018)
\curveto(29.28376599,357.07228018)(29.90876599,357.07228018)(29.90876599,356.97853018)
\lineto(28.58064099,351.63478018)
\curveto(28.47126599,351.22853018)(28.29939099,350.91603018)(27.50251599,350.88478018)
\curveto(27.44001599,350.88478018)(27.33064099,350.86915518)(27.33064099,350.68165518)
\curveto(27.33064099,350.61915518)(27.37751599,350.57228018)(27.45564099,350.57228018)
\curveto(27.78376599,350.57228018)(28.12751599,350.60353018)(28.45564099,350.60353018)
\curveto(28.79939099,350.60353018)(29.15876599,350.57228018)(29.48689099,350.57228018)
\curveto(29.53376599,350.57228018)(29.65876599,350.57228018)(29.65876599,350.77540518)
\curveto(29.65876599,350.86915518)(29.56501599,350.88478018)(29.45564099,350.88478018)
\curveto(28.87751599,350.90040518)(28.79939099,351.11915518)(28.79939099,351.32228018)
\curveto(28.79939099,351.38478018)(28.81501599,351.44728018)(28.84626599,351.55665518)
\lineto(30.15876599,356.80665518)
\curveto(30.20564099,356.75978018)(30.20564099,356.72853018)(30.25251599,356.63478018)
\lineto(32.73689099,350.75978018)
\curveto(32.79939099,350.58790518)(32.83064099,350.57228018)(32.92439099,350.57228018)
\curveto(33.03376599,350.57228018)(33.03376599,350.60353018)(33.08064099,350.77540518)
\closepath
\moveto(34.47126599,356.33790518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.65993597,351.82813955)
\lineto(37.36306097,351.82813955)
\curveto(37.50368597,351.82813955)(37.58181097,351.82813955)(37.58181097,351.98438955)
\curveto(37.58181097,352.07813955)(37.50368597,352.07813955)(37.37868597,352.07813955)
\lineto(36.72243597,352.07813955)
\lineto(36.97243597,353.10938955)
\curveto(36.98806097,353.14063955)(37.00368597,353.18751455)(37.00368597,353.20313955)
\curveto(37.00368597,353.34376455)(36.89431097,353.43751455)(36.75368597,353.43751455)
\curveto(36.58181097,353.43751455)(36.48806097,353.31251455)(36.42556097,353.14063955)
\curveto(36.37868597,352.95313955)(36.47243597,353.29688955)(36.15993597,352.07813955)
\lineto(35.45681097,352.07813955)
\curveto(35.33181097,352.07813955)(35.23806097,352.07813955)(35.23806097,351.92188955)
\curveto(35.23806097,351.82813955)(35.31618597,351.82813955)(35.44118597,351.82813955)
\lineto(36.09743597,351.82813955)
\lineto(35.69118597,350.18751455)
\curveto(35.64431097,350.01563955)(35.58181097,349.76563955)(35.58181097,349.67188955)
\curveto(35.58181097,349.26563955)(35.94118597,349.01563955)(36.33181097,349.01563955)
\curveto(37.11306097,349.01563955)(37.55056097,349.98438955)(37.55056097,350.07813955)
\curveto(37.55056097,350.17188955)(37.45681097,350.17188955)(37.44118597,350.17188955)
\curveto(37.34743597,350.17188955)(37.34743597,350.15626455)(37.28493597,350.03126455)
\curveto(37.09743597,349.59376455)(36.73806097,349.20313955)(36.36306097,349.20313955)
\curveto(36.20681097,349.20313955)(36.11306097,349.29688955)(36.11306097,349.54688955)
\curveto(36.11306097,349.60938955)(36.14431097,349.76563955)(36.15993597,349.82813955)
\closepath
\moveto(36.65993597,351.82813955)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.9314213,351.25118662)
\curveto(39.9314213,351.39181162)(39.9157963,351.39181162)(39.7439213,351.39181162)
\curveto(39.4001713,351.07931162)(38.8376713,351.07931162)(38.7439213,351.07931162)
\lineto(38.6657963,351.07931162)
\lineto(38.6657963,350.86056162)
\lineto(38.7439213,350.86056162)
\curveto(38.8532963,350.86056162)(39.1814213,350.87618662)(39.4782963,351.00118662)
\lineto(39.4782963,348.50118662)
\curveto(39.4782963,348.36056162)(39.4782963,348.29806162)(38.9470463,348.29806162)
\lineto(38.6970463,348.29806162)
\lineto(38.6970463,348.07931162)
\curveto(38.9626713,348.09493662)(39.4157963,348.09493662)(39.6970463,348.09493662)
\curveto(39.9939213,348.09493662)(40.4314213,348.09493662)(40.7126713,348.07931162)
\lineto(40.7126713,348.29806162)
\lineto(40.4626713,348.29806162)
\curveto(39.9314213,348.29806162)(39.9314213,348.36056162)(39.9314213,348.50118662)
\closepath
\moveto(39.9314213,351.25118662)
}
}
\end{pspicture}
\caption{Dirac dynamics vs locally rigid dynamics.}
\label{fig1}
 \end{figure}%

